The Partial Visibility Representation Extension Problem

For a graph $G$, a function $\psi$ is called a \emph{bar visibility representation} of $G$ when for each vertex $v \in V(G)$, $\psi(v)$ is a horizontal line segment (\emph{bar}) and $uv \in E(G)$ iff there is an unobstructed, vertical, $\varepsilon$-wide line of sight between $\psi(u)$ and $\psi(v)$. Graphs admitting such representations are well understood (via simple characterizations) and recognizable in linear time. For a directed graph $G$, a bar visibility representation $\psi$ of $G$, additionally, puts the bar $\psi(u)$ strictly below the bar $\psi(v)$ for each directed edge $(u,v)$ of $G$. We study a generalization of the recognition problem where a function $\psi'$ defined on a subset $V'$ of $V(G)$ is given and the question is whether there is a bar visibility representation $\psi$ of $G$ with $\psi(v) = \psi'(v)$ for every $v \in V'$. We show that for undirected graphs this problem together with closely related problems are \NP-complete, but for certain cases involving directed graphs it is solvable in polynomial time.

==> fig_3part.tex <==
\begin{figure*}
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.60}
%\tikzstyle{every node}=[circle,fill=black]
\begin{scope}[xscale=0.47, yscale=0.5]
\begin{tiny}
    {\thinmuskip=0.5mu
      \medmuskip=0.5mu plus 0.5mu minus 0.5mu
      \thickmuskip=0.5mu plus 0.5mu minus 0.5mu

\begin{scope}[shift={(0,0)}]%11x4
  \node (s) at (4,0) {$s$};
  \node (t) at (4,4) {$t$};
  \node (u0) at (0,2) {$u_0$};
  \node (u1) at (1,2) {$u_1$};
  \node (udots) at (2,2) {$\cdots$};
  \node (um) at (3,2) {$u_m$};
  \draw (s) edge[->] (u0);
  \draw (u0) edge[->] (t);
  \draw (s) edge[->] (u1);
  \draw (u1) edge[->] (t);
  \draw (s) edge[->] (um);
  \draw (um) edge[->] (t);
  \node[inner sep=0pt,outer sep=0pt,minimum size=0pt] (h1l) at (4.25,2) {};
  \node[inner sep=0pt,outer sep=0pt,minimum size=0pt] (h1r) at (5.75,2) {};
  \node (h1t) at (5,3) {$t_1$};
  \node (h1n) at (5,2) {$H_1$};
  \node (h1b) at (5,1) {$s_1$};
  \draw (h1l) -- (h1t) -- (h1r) -- (h1b) -- (h1l);
  \draw (s) edge[->] (h1b);
  \draw (h1t) edge[->] (t);
  \node[inner sep=0pt,outer sep=0pt,minimum size=0pt] (h2l) at (6.25,2) {};
  \node[inner sep=0pt,outer sep=0pt,minimum size=0pt] (h2r) at (7.75,2) {};
  \node (h2t) at (7,3) {$t_2$};
  \node (h2n) at (7,2) {$H_2$};
  \node (h2b) at (7,1) {$s_2$};
  \draw (h2l) -- (h2t) -- (h2r) -- (h2b) -- (h2l);
  \draw (s) edge[->] (h2b);
  \draw (h2t) edge[->] (t);
  \node (hdots) at (8.5,2) {$\cdots$};
  \node[inner sep=0pt,outer sep=0pt,minimum size=0pt] (hml) at (9.25,2) {};
  \node[inner sep=0pt,outer sep=0pt,minimum size=0pt] (hmr) at (10.75,2) {};
  \node (hmt) at (10,3) {$t_{3m}$};
  \node (hmn) at (10,2) {$H_{3m}$};
  \node (hmb) at (10,1) {$s_{3m}$};
  \draw (hml) -- (hmt) -- (hmr) -- (hmb) -- (hml);
  \draw (s) edge[->] (hmb);
  \draw (hmt) edge[->] (t);
\end{scope}

\begin{scope}[shift={(3.5,-6)}]%4x4
  \node[] (s) at (2,0) {$s_i$};
  \node[] (t) at (2,4) {$t_i$};
  \node[circle,fill=black,inner sep=1pt,outer sep=1pt] (u0) at (0,2) {};
  \node[circle,fill=black,inner sep=1pt,outer sep=1pt] (u1) at (1,2) {};
  \node (udots) at (2,2) {$\cdots$};
  \node[circle,fill=black,inner sep=1pt,outer sep=1pt] (um) at (3,2) {};
  \node[circle,fill=black,inner sep=1pt,outer sep=1pt] (un) at (4,2) {};
  \draw (s) edge[->] (u0);
  \draw (u0) edge[->] (t);
  \draw (s) edge[->] (u1);
  \draw (u1) edge[->] (t);
  \draw (s) edge[->] (um);
  \draw (um) edge[->] (t);
  \draw (s) edge[->] (un);
  \draw (un) edge[->] (t);
\end{scope}

\begin{scope}[shift={(13,0)}]%12x4
  \begin{scope}[color=light-gray]
  \draw (-0.5,0)--(12,0);
  \draw (-0.5,1)--(12,1);
  \draw (-0.5,2)--(12,2);
  \draw (-0.5,3)--(12,3);
  \draw (-0.5,4)--(12,4);
  \node at (-0.75,0) {$0$};
  \node at (-0.75,1) {$1$};
  \node at (-0.75,2) {$2$};
  \node at (-0.75,3) {$3$};
  \node at (-0.75,4) {$4$};

  \draw (0,-0.5)--(0,4.5);
  \draw (2.5,-0.5)--(2.5,4.5);
  \draw (4.5,-0.5)--(4.5,4.5);
  \draw (7,-0.5)--(7,4.5);
  \draw (9,-0.5)--(9,4.5);
  \draw (11.5,-0.5)--(11.5,4.5);
  \node at (0,-0.9) {$0$};
  \node at (2.5,-0.9) {$1$};
  \node at (4.5,-0.9) {$iw+i$};
  \node at (7,-0.9) {$iw+i+1$};
  \node at (9,-0.9) {$W+m$};
  \node at (11.5,-0.9) {$W+m+1$};
  \end{scope}

  \draw[thick, (-)] (0,0)--(11.5,0);
  \node at (5.75,0.4) {$\psi'(s)$};
  \draw[thick, (-)] (0,4)--(11.5,4);
  \node at (5.75,4.4) {$\psi'(t)$};
  \draw[thick, (-)] (0,2)--(2.5,2);
  \node at (1.25,2.4) {$\psi'(u_0)$};
  \node at (3.5,2.4) {$\cdots$};
  \draw[thick, (-)] (4.5,2)--(7,2);
  \node at (5.75,2.4) {$\psi'(u_i)$};
  \node at (8,2.4) {$\cdots$};
  \draw[thick, (-)] (9,2)--(11.5,2);
  \node at (10.25,2.4) {$\psi'(u_m)$};

\end{scope}

\begin{scope}[shift={(14.75,-6)}]%8.5x3

  \begin{scope}[color=light-gray]
  \draw (-0.5,1)--(8.5,1);
  \draw (-0.5,2)--(8.5,2);
  \draw (-0.5,3)--(8.5,3);
  \node at (-0.75,1) {$1$};
  \node at (-0.75,2) {$2$};
  \node at (-0.75,3) {$3$};
  \draw (0,0.5)--(0,3.5);
  \draw (1.5,0.5)--(1.5,3.5);
  \draw (3,0.5)--(3,3.5);
  \draw (5,0.5)--(5,3.5);
  \draw (6.5,0.5)--(6.5,3.5);
  \draw (8,0.5)--(8,3.5);
  \node at (0,0.1) {$0$};
  \node at (1.5,0.1) {$1$};
  \node at (3,0.1) {$2$};
  \node at (5,0.1) {$a_i-2$};
  \node at (6.5,0.1) {$a_i-1$};
  \node at (8,0.1) {$a_i$};
  \end{scope}
  
  \draw[thick, (-)] (0,1)--(8,1);
  \node at (4,1.4) {$\psi(s_i)$};
  \draw[thick, (-)] (0,3)--(8,3);
  \node at (4,3.4) {$\psi(t_i)$};
  \draw[thick, (-)] (0,2)--(1.5,2);
  \draw[thick, (-)] (1.5,2)--(3,2);
  \node at (4,2.4) {$\cdots$};
  \draw[thick, (-)] (5,2)--(6.5,2);
  \draw[thick, (-)] (6.5,2)--(8,2);

\end{scope}

    }
\end{tiny}
\end{scope}
\end{tikzpicture}
\caption{The graph $G$, partial representation $\psi'$, graph $H_i$, and the representation $\psi$ of $H_i$ with minimum width.}
\label{fig:3part}
\end{figure*}


==> fig_eps_clause.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.90}

\begin{scope}[xscale=0.7, yscale=0.7]

\begin{scope}[shift={(0,0)}]
  \begin{tiny}
  

%OR1
  \draw[fill=light-gray, color=light-gray] (0,4) rectangle (2.95,11);

%l1l_2-out
%  \node at (2.0,9.25) {$l_1 \vee l_2$};
  \draw[dotted, (-)] (2.7,9.5)--(2.7,10.5);
  \draw[dotted, (-)] (2.7,8)--(2.7,9);
  \node at (2.25,8.75) {$y$};

  \node at (1.5,7.5) {$\text{OR}_1$};
%l1
  \node at (-0.2,9.25) {$l_1$};
  \draw[dotted, (-)] (0.2,9.5)--(0.2,10.5);
  \draw[dotted, (-)] (0.2,8)--(0.2,9);
  \node at (0.75,8.75) {$x_1$};
  \draw[very thick, -] (0,8.5)--(1, 8.5);


%l2
  \node at (-0.2,5.75) {$l_2$};
  \draw[dotted, (-)] (0.2,6)--(0.2,7);
  \draw[dotted, (-)] (0.2,4.5)--(0.2,5.5);
  \node at (0.75,5.25) {$x_2$};
  \draw[very thick, -] (0,5)--(1, 5);
  \draw[ thick, red, -] (0,4)--(3,4);

%OR1-END
%l3

  \node at (-0.2,1.75) {$l_3$};
  
  \draw[dotted, (-)] (0.2,2.0)--(0.2,3);
  \draw[dotted, (-)] (0.2,0.5)--(0.2,1.5);
  
%OR2
%$l_1 l2 in

  \draw[fill=light-gray, color=light-gray] (3.05,0) rectangle (6,11);
%l1l2l3-out
  \node at (5.25,10.25) {$y$};
  \draw[very thick, -)] (5,10)--(7.5, 10);
  \draw[dotted, (-)] (5.8,9.5)--(5.8,10.5);
  \draw[dotted, (-)] (5.8,8)--(5.8,9);

% l1l2-in 
  \node at (3.75,8.75) {$x_1$};
  \draw[very thick, -] (2,8.5)--(4, 8.5);
  \draw[dotted, (-)] (3.2,9.5)--(3.2,10.5);
  \draw[dotted, (-)] (3.2,8)--(3.2,9);
  \node at (4.5,5.5) {$\text{OR}_2$};

%l3
  \draw[dotted, (-)] (3.3,2.0)--(3.3,3);
  \draw[dotted, (-)] (3.3,0.5)--(3.3,1.5);
  \node at (3.75,2.75) {$x_2$};
  \draw[very thick, -] (0,2.5)--(4, 2.5);

%OR2-END

  \draw[ thick, red, (-)] (6.5,9.5)--(7.5, 9.5);
  \node at (7.7,9.5) {$b$};
  \draw[ thick, red, (-)] (6.5,10.5)--(7.5, 10.5);
  \node at (7.7,10.5) {$a$};
  
  
  \draw[ thick, red, (-)] (0,0)--(8, 0);
  \draw[ thick, red, (-)] (0,11)--(8, 11);
    
  \end{tiny}
\end{scope}


\begin{scope}[shift={(12,0)}]
  \begin{tiny}
  

%OR1
  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,11);

  \node at (1.65,5.7) {$l_1 \vee l_2 \vee l_3$};
%l1
  \node at (-0.2,9.25) {$l_1$};
  \draw[dotted, (-)] (0.2,9.5)--(0.2,10.5);
  \draw[dotted, (-)] (0.2,8)--(0.2,9);
  \draw[very thick, -] (0,8.5)--(1, 8.5);


%l2
  \node at (-0.2,5.75) {$l_2$};
  \draw[dotted, (-)] (0.2,6)--(0.2,7);
  \draw[dotted, (-)] (0.2,4.5)--(0.2,5.5);
  \draw[very thick, -] (0,5)--(1, 5);

%l3
  \node at (-0.2,1.75) {$l_3$};
  
  \draw[dotted, (-)] (0.2,2.0)--(0.2,3);
  \draw[dotted, (-)] (0.2,0.5)--(0.2,1.5);
  \draw[very thick, -] (0,2.5)--(1, 2.5);
  \draw[ thick, red, (-)] (0,0)--(3, 0);
  \draw[ thick, red, (-)] (0,11)--(3,11);
\end{tiny}  
\end{scope}
\end{scope}

\end{tikzpicture}
\caption{The construction for a clause $l_1 \vee l_2 \vee l_3$ and its representation for the negative value of $l_1$ and $l_2$ and the positive value of $l_3$.}
\label{fig:eps_clause}
\end{center}
\end{figure*}


==> fig_eps_cxor.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.90}

\begin{scope}[xscale=0.7, yscale=0.7]

\begin{scope}[shift={(0,0)}]
  \begin{tiny}
  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (2.95,6);
  
    
  \node at (1.5,3) {$\text{XOR}$};

  \node at (0.5,3.75) {$x_1$};
  \draw[very thick, -] (0.0,3.5)--(1, 3.5);

  \node at (0.5,2.25) {$x_2$};
  \draw[very thick, -] (0,2.5)--(1, 2.5);

  \node at (2.4,5.25) {$y_1$};
  \draw[very thick, -] (2,5.5)--(3, 5.5);

  \node at (2.4,0.75) {$y_2$};
  \draw[very thick, -] (2,0.5)--(3, 0.5);
  
  \draw[dotted, (-)] (0.2,0)--(0.2,1.5);
  \draw[dashed, (-)] (0.2,1.5)--(0.2,4.5);
  \draw[dotted, (-)] (0.2,4.5)--(0.2,6);

  \draw[dotted, (-)] (2.7,0)--(2.7,1.5);
  \draw[dashed, (-)] (2.7,1.5)--(2.7,4.5);
  \draw[dotted, (-)] (2.7,4.5)--(2.7,6);

  \end{tiny}
\end{scope}

\begin{scope}[shift={(3,3)}]
\draw[fill=light-gray, color=light-gray] (0.05,3) rectangle (3,-3);
  \draw[thick,color=red,(-)] (-3,-3)--(3,-3);
  \draw[thick,color=red,(-)] (-3,3)--(3,3);

  \begin{tiny}
  
  \draw[thick,color=red,(-)] (0,0)--(3,0);

  \node at (1.5,1.5) {$\overline{\text{NOT}}$};
  
  \draw[dotted, (-)] (0.2,2)--(0.2,3);
  \draw[dotted, (-)] (0.2,0.0)--(0.2,1);

  \draw[dotted, (-)] (2.8,2)--(2.8,3);
  \draw[dotted, (-)] (2.8,0.0)--(2.8,1);
  
  \node at (0.6,2.25) {$x$};
  \draw[very thick, -] (0.0,2.5)--(1.0, 2.5);
  
  \node at (2.5,0.75) {$y$};
  \draw[very thick, -] (2.0,0.5)--(3, 0.5);

  \end{tiny}
\end{scope}

\begin{scope}[shift={(3,0)}]

  \begin{tiny}

  \node at (1.5,1.5) {$\underline{\text{NOT}}$};
  
  \draw[dotted, (-)] (0.2,2)--(0.2,3);
  \draw[dotted, (-)] (0.2,0.0)--(0.2,1);

  \draw[dotted, (-)] (2.8,2)--(2.8,3);
  \draw[dotted, (-)] (2.8,0.0)--(2.8,1);
  
  \node at (0.6,0.75) {$x$};
  \draw[very thick, -] (0.0,0.5)--(1.0, 0.5);
  
  \node at (2.5,2.25) {$y$};
  \draw[very thick, -] (2.0,2.5)--(3, 2.5);

  \end{tiny}
\end{scope}


%check_xor_scheme
\begin{scope}[shift={(8,0)}]
  \begin{tiny}
  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,6);
  
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \draw[thick,color=red,(-)] (0,6)--(3,6);
    
  \node at (2.5,3.75) {$y_1$};
  \draw[very thick, -] (2.0,3.5)--(3, 3.5);

  \node at (2.5,2.25) {$y_2$};
  \draw[very thick, -] (2,2.5)--(3, 2.5);

  \node at (1.5,3) {$\text{CXOR}$};

  \draw[very thick, -] (0,3.5)--(1, 3.5);
  \node at (0.5,3.75) {$x_1$};
  
  \draw[very thick, -] (0,2.5)--(1, 2.5);
  \node at (0.5,2.25) {$x_2$};
  
  \draw[dotted, (-)] (0.2,0)--(0.2,1.5);
  \draw[dashed, (-)] (0.2,1.5)--(0.2,4.5);
  \draw[dotted, (-)] (0.2,4.5)--(0.2,6);

  \draw[dotted, (-)] (2.8,0)--(2.8,1);
  \draw[dotted, (-)] (2.8,2)--(2.8,3);
  \draw[dotted, (-)] (2.8,3)--(2.8,4);
  \draw[dotted, (-)] (2.8,5)--(2.8,6);

  \end{tiny}
\end{scope}

%check_xor_scheme
\begin{scope}[shift={(12,0)}]
  \begin{tiny}
  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,6);
  
  \draw[thick,color=red,(-)] (0,0)--(3,0);

  \draw[thick,color=red,(-)] (0,6)--(3,6);
    
  \node at (2.5,5.25) {$y_1$};
  \draw[very thick,-] (2.0,5.5)--(3, 5.5);

  \node at (2.5,0.75) {$y_2$};
  \draw[very thick, -] (2,0.5)--(3, 0.5);

  \node at (1.5,3) {$\text{CXOR}$};

  \node at (0.5,5.25) {$x_1$};
  \draw[very thick, -] (0,5.5)--(1, 5.5);

  \node at (0.5,0.75) {$x_2$};
  \draw[very thick, -] (0,0.5)--(1, 0.5);
  
  \draw[dotted, (-)] (0.2,0)--(0.2,1.5);
  \draw[dashed, (-)] (0.2,1.5)--(0.2,4.5);
  \draw[dotted, (-)] (0.2,4.5)--(0.2,6);

  \draw[dotted, (-)] (2.8,0)--(2.8,1);
  \draw[dotted, (-)] (2.8,2)--(2.8,3);
  \draw[dotted, (-)] (2.8,3)--(2.8,4);
  \draw[dotted, (-)] (2.8,5)--(2.8,6);

  \end{tiny}
\end{scope}


\end{scope}

\end{tikzpicture}
\caption{The CXOR gadget depicted by the schemes for its two possible representations.}
\label{fig:eps_cxor}
\end{center}
\end{figure*}


==> fig_eps_not.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.90}

\begin{scope}[xscale=0.7, yscale=0.6]


%%  \tikzstyle{every label}=[rectangle,inner sep=2pt,draw=none,fill=none]
  \begin{scope}[shift={(-7.0,0)}]
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \begin{footnotesize}
    \node[label=below:$\bot$,fill=red] (bot) at (5.0,0.5) {};
    \node[label=right:$y$,fill=black] (y) at (6,2.5) {};
    \node[label=below:$a$,fill=red] (a) at (5,2.0) {};
    \node[label=above:$b$,fill=red] (b) at (5,3) {};
    \node[label=left:$x$,fill=black] (x) at (4,2.5) {};
    \node[label=above:$\top$,fill=red] (top) at (5.0,4.5) {};
    \draw[thick,-] (bot)--(y);
    \draw[thick,-] (y)--(a);
    \draw[thick,-] (y)--(b);
    \draw[thick,-] (a)--(b);
    \draw[thick,-] (a)--(x);
    \draw[thick,-] (b)--(x);
    \draw[thick,-] (x)--(top);
    \draw[thick,-] (x)--(bot);
    \draw[thick,-] (y)--(top);

    \end{footnotesize}
  \end{scope}

\begin{scope}[shift={(0,0)}]

  \begin{tiny}
  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  
  \node at (1.5,4.75) {$\top$};
  \draw[thick,color=red,(-)] (0,4.5)--(3,4.5);

  \node at (1.5,0.25) {$\bot$};
  \draw[thick,color=red,(-)] (0,0.5)--(3,0.5);
  

  \node at (1.25,2.25) {$a$};
  \draw[thick,color=red,(-)] (0.5,2)--(2,2);

  \node at (1.75,3.25) {$b$};
  \draw[thick,color=red,(-)] (1,3)--(2.5,3);
    
  
  \node at (1.25,4) {$x$};
  \draw[thick, -)] (0,3.75)--(2.5, 3.75);
  
  \node at (1.75,1.5) {$y$};
  \draw[thick, (-] (0.5,1.25)--(3, 1.25);

  \end{tiny}
\end{scope}

\begin{scope}[shift={(3.5,0)}, xscale=0.75]
  \begin{tiny}
  \draw[fill=light-gray, color=light-gray] (0,0.5) rectangle (3,4.5);
  
  \draw[thick,color=red,(-)] (0,0.5)--(3,0.5);
  
  \draw[thick,color=red,(-)] (0,4.5)--(3,4.5);

  \node at (1.5,2.5) {$\text{NOT}$};
  
  \draw[dotted, (-)] (0.2,3)--(0.2,4.5);
  \draw[dotted, (-)] (0.2,0.5)--(0.2,2);

  \draw[dotted, (-)] (2.8,3)--(2.8,4.5);
  \draw[dotted, (-)] (2.8,0.5)--(2.8,2);
  
  \draw[very thick, -] (0.0,3.75)--(1.0, 3.75);
  \node at (0.5,4) {$x$};
  
  \draw[very thick, -] (2.0,1.25)--(3, 1.25);
  \node at (2.5,1.5) {$y$};

  \end{tiny}
\end{scope}


\begin{scope}[shift={(6.75,0)}]

  \begin{tiny}
  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  
  \node at (1.5,4.75) {$\top$};
  \draw[thick,color=red,(-)] (0,4.5)--(3,4.5);

  \node at (1.5,0.25) {$\bot$};
  \draw[thick,color=red,(-)] (0,0.5)--(3,0.5);
  

  \node at (1.25,2.25) {$a$};
  \draw[thick,color=red,(-)] (0.5,2)--(2,2);

  \node at (1.75,3.25) {$b$};
  \draw[thick,color=red,(-)] (1,3)--(2.5,3);
    
  
  \node at (1.25,1.5) {$x$};
  \draw[thick, -)] (0,1.25)--(2.5, 1.25);
  
  \node at (1.75,4) {$y$};
  \draw[thick, (-] (0.5,3.75)--(3, 3.75);

  \end{tiny}
\end{scope}

\begin{scope}[shift={(10.25,0)},xscale=0.75]
  \begin{tiny}
  \draw[fill=light-gray, color=light-gray] (0,0.5) rectangle (3,4.5);
  
  \draw[thick,color=red,(-)] (0,0.5)--(3,0.5);
  
  \draw[thick,color=red,(-)] (0,4.5)--(3,4.5);

  \node at (1.5,2.5) {$\text{NOT}$};
  
  \draw[dotted, (-)] (0.2,3)--(0.2,4.5);
  \draw[dotted, (-)] (0.2,0.5)--(0.2,2);

  \draw[dotted, (-)] (2.8,3)--(2.8,4.5);
  \draw[dotted, (-)] (2.8,0.5)--(2.8,2);
  
  \draw[very thick, -] (0.0,1.25)--(1.0, 1.25);
  \node at (0.5,1.5) {$x$};
  
  \draw[very thick, -] (2.0,3.75)--(3, 3.75);
  \node at (2.5,4) {$y$};

  \end{tiny}
\end{scope}
\end{scope}

\end{tikzpicture}
\caption{The NOT gadget depicted by its two possible representations and their schemes}
\label{fig:eps_not}
\end{center}
\end{figure*}


==> fig_eps_or.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.90}

\begin{scope}[xscale=0.47, yscale=0.5]

   \begin{scope}[shift={(-8.25,0)}]
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \begin{footnotesize}
    \node[label=above:$\top$,fill=red] (top) at (5.0,8.25) {};
    \node[label=below:$b$,fill=red] (b) at (5,6.75) {};
    \node[label=left:$x_1$,fill=black] (x1) at (3.7,5.25) {};
    \node[label=right:$y$,fill=black] (y) at (6.3,4.125) {};
    \node[label=left:$x_2$,fill=black] (x2) at (3.7,3) {};
    \node[label=above:$a$,fill=red] (a) at (5,1.5) {};
    \node[label=below:$\bot$,fill=red] (bot) at (5.0,0) {};
    \draw[thick,-] (bot)--(a);
    \draw[thick,-] (bot)--(x2);
    \draw[thick,-] (bot)--(y);
    \draw[thick,-] (a)--(y);
    \draw[thick,-] (y)--(x1);
    \draw[thick,-] (x1)--(x2);
    \draw[thick,-] (y)--(x2);
    \draw[thick,-] (a)--(x2);
    \draw[thick,-] (b)--(y);
    \draw[thick,-] (b)--(x1);
    \draw[thick,-] (top)--(x1);
    \draw[thick,-] (top)--(y);
    \draw[thick,-] (top)--(b);

    \end{footnotesize}
  \end{scope}


\begin{scope}[shift={(0.0,0)}]
\begin{tiny}
\begin{scope}[shift={(0,-1.25)}]
  
  \node at (1.5,9.8) {$\top$};
  \draw[thick,color=red,(-)] (0,9.5)--(3,9.5);

  \node at (2.5,9) {$b$};
  \draw[thick,color=red,(-)] (0.75,9)--(2.25,9);

%y1

%  \node at (3.2,8) {$y$};
  \draw[dotted, (-)] (2.8,7.5)--(2.8,8.5);

%y0
  \node at (3.2,5.66) {$y$};
  \draw[thick, (-] (0.5,5.66)--(3, 5.66);
  \draw[dotted, (-)] (2.8,5.5)--(2.8,6.5);
  
%x_11
%  \node at (-0.2,8) {$x_1$};
  \draw[dotted, (-)] (0.2,7.5)--(0.2,8.5);

%x_10
  \node at (-0.2,6.33) {$x_1$};
  \draw[thick, -)] (0,6.33)--(1.5, 6.33);
  \draw[dotted, (-)] (0.2,5.5)--(0.2,6.5);
\end{scope}  
%x_20
%  \node at (-0.2,3) {$x_2$};
  \draw[dotted, (-)] (0.2,2.5)--(0.2,3.5);

  \draw[thick,color=red,(-)] (0.75,2)--(2.25,2);
  \node at (2.5,2) {$a$};

%x_21
  \node at (-0.2,1) {$x_2$};
  \draw[thick, -)] (0,1)--(1.5, 1);
  \draw[dotted, (-)] (0.2,0.5)--(0.2,1.5);
  
  
  \node at (1.5,-0.25) {$\bot$};
  \draw[thick,color=red,(-)] (0,0)--(3,0);
      
  \end{tiny}
\end{scope}

%10
\begin{scope}[shift={(4.25,0)}]
\begin{tiny}
\begin{scope}[shift={(0,-1.25)}]
  
  \node at (1.5,9.8) {$\top$};
  \draw[thick,color=red,(-)] (0,9.5)--(3,9.5);

  \node at (2.5,9) {$b$};
  \draw[thick,color=red,(-)] (0.75,9)--(2.25,9);

%y1

  \node at (3.2,7.66) {$y$};
  \draw[thick, (-] (0.5,7.66)--(3, 7.66);
  \draw[dotted, (-)] (2.8,7.5)--(2.8,8.5);

%y0
%  \node at (3.2,6) {$y$};
  \draw[dotted, (-)] (2.8,5.5)--(2.8,6.5);
  
%x_11
  \node at (-0.2,8.33) {$x_1$};
  \draw[thick, -)] (0,8.33)--(1.5, 8.33);
  \draw[dotted, (-)] (0.2,7.5)--(0.2,8.5);

%x_10
%  \node at (-0.2,6) {$x_1$};
  \draw[dotted, (-)] (0.2,5.5)--(0.2,6.5);

\end{scope}
  
%x_20
%  \node at (-0.2,3) {$x_2$};
  \draw[dotted, (-)] (0.2,2.5)--(0.2,3.5);

  \draw[thick,color=red,(-)] (0.75,2)--(2.25,2);
  \node at (2.5,2) {$a$};

%x_21
  \node at (-0.2,1) {$x_2$};
  \draw[thick, -)] (0,1)--(1.5, 1);
  \draw[dotted, (-)] (0.2,0.5)--(0.2,1.5);
  
  
  \node at (1.5,-0.25) {$\bot$};
  \draw[thick,color=red,(-)] (0,0)--(3,0);
      
  \end{tiny}
\end{scope}

%11
\begin{scope}[shift={(8.5,0)}]
\begin{tiny}
\begin{scope}[shift={(0,-1.25)}]
  
  \node at (1.5,9.8) {$\top$};
  \draw[thick,color=red,(-)] (0,9.5)--(3,9.5);

  \node at (2.5,9) {$b$};
  \draw[thick,color=red,(-)] (0.75,9)--(2.25,9);

%y1

  \node at (3.2,7.66) {$y$};
  \draw[thick, (-] (0.5,7.66)--(3, 7.66);
  \draw[dotted, (-)] (2.8,7.5)--(2.8,8.5);

%y0
%  \node at (3.2,6) {$y$};
  \draw[dotted, (-)] (2.8,5.5)--(2.8,6.5);
  
%x_11
  \node at (-0.2,8.33) {$x_1$};
  \draw[thick, -)] (0,8.33)--(1.5, 8.33);
  \draw[dotted, (-)] (0.2,7.5)--(0.2,8.5);


%x_10
%  \node at (-0.2,6) {$x_1$};
  \draw[dotted, (-)] (0.2,5.5)--(0.2,6.5);
\end{scope}

  
%x_20
  \node at (-0.2,3) {$x_2$};
  \draw[thick, -)] (0,3)--(1.5, 3);
  \draw[dotted, (-)] (0.2,2.5)--(0.2,3.5);

  \draw[thick,color=red,(-)] (0.75,2)--(2.25,2);
  \node at (2.5,2) {$a$};

%x_21
  \draw[dotted, (-)] (0.2,0.5)--(0.2,1.5);
  
  
  \node at (1.5,-0.25) {$\bot$};
  \draw[thick,color=red,(-)] (0,0)--(3,0);
      
  \end{tiny}
\end{scope}

%01
\begin{scope}[shift={(12.75,0)}]
\begin{tiny}
\begin{scope}[shift={(0,-1.25)}]
  
  \node at (1.5,9.8) {$\top$};
  \draw[thick,color=red,(-)] (0,9.5)--(3,9.5);

  \node at (2.5,9) {$b$};
  \draw[thick,color=red,(-)] (0.75,9)--(2.25,9);

%y1

  \node at (3.2,8) {$y$};
  \draw[thick, (-] (1,8)--(3, 8);
  \draw[dotted, (-)] (2.8,7.5)--(2.8,8.5);

%y0
  \node at (3.2,6) {$y$};
  \draw[dotted, (-)] (2.8,5.5)--(2.8,6.5);
  
%x_11
%  \node at (-0.2,8) {$x_1$};
  \draw[dotted, (-)] (0.2,7.5)--(0.2,8.5);

%x_10
  \node at (-0.2,6) {$x_1$};
  \draw[thick, -)] (0,6)--(1.5, 6);
  \draw[dotted, (-)] (0.2,5.5)--(0.2,6.5);

\end{scope}
  
%x_20
  \node at (-0.2,3) {$x_2$};
  \draw[thick, -)] (0,3)--(2, 3);
  \draw[dotted, (-)] (0.2,2.5)--(0.2,3.5);

  \draw[thick,color=red,(-)] (0.75,2)--(2.25,2);
  \node at (2.5,2) {$a$};

%x_21
  \node at (-0.2,1) {$x_2$};
  \draw[dotted, (-)] (0.2,0.5)--(0.2,1.5);
  
  
  \node at (1.5,-0.25) {$\bot$};
  \draw[thick,color=red,(-)] (0,0)--(3,0);
      
  \end{tiny}
\end{scope}


\begin{scope}[shift={(17,0)}]
\begin{tiny}
\begin{scope}[shift={(0,-1.25)}]
  \draw[fill=light-gray, color=light-gray] (0,1.25) rectangle (3,9.5);
  
  \draw[thick,color=red,(-)] (0,9.5)--(3,9.5);

%y1

  \node at (2.3,8.35) {$y$};
  \draw[very thick, -] (2,8)--(3, 8);
  \draw[dotted, (-)] (2.8,7.5)--(2.8,8.5);
  %\node at (4,7) {$l_1 \vee l_2$};

%y0
%  \node at (3.2,6) {$y$};
  \draw[dotted, (-)] (2.8,5.5)--(2.8,6.5);
  
%x_11
%  \node at (-0.2,8) {$x_1$};
  \draw[dotted, (-)] (0.2,7.5)--(0.2,8.5);
  \node at (-0.3,7) {$l_1$};

%x_10
  \node at (0.7,6.35) {$x_1$};
  \draw[very thick, -] (0,6)--(1, 6);
  \draw[dotted, (-)] (0.2,5.5)--(0.2,6.5);

\end{scope}
  \node at (1.5,3.95) {$\text{OR}$};
  
%x_20
  \node at (0.7,3.35) {$x_2$};
  \draw[very thick, -] (0,3)--(1, 3);
  \draw[dotted, (-)] (0.2,2.5)--(0.2,3.5);

%x_21
  \node at (-0.3,2) {$l_2$};
  \draw[dotted, (-)] (0.2,0.5)--(0.2,1.5);
  
  \draw[thick,color=red,(-)] (0,0)--(3,0);
      
  \end{tiny}
\end{scope}



\end{scope}
\end{tikzpicture}
\caption{The OR Gadget.}
\label{fig:eps_or}
\end{center}
\end{figure*}


==> fig_eps_sat.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[>=latex]

\definecolor{light-gray}{gray}{0.90}

\begin{scope}[xscale=0.44, yscale=0.4]
 
\begin{footnotesize}

%x6
\begin{scope}[shift={(0,0)}]
  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,7);

  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \draw[dashed,color=red,-] (0,3)--(3,3);
  \draw[dashed,(-)](0.2,0)--(0.2,1.3);
  \draw[dashed,(-)](0.2,1.7)--(0.2,3);
  \draw[dashed,(-)](2.8,0)--(2.8,1.3);
  \draw[dashed,(-)](2.8,1.7)--(2.8,3);
  \draw[very thick,-] (0,0.8)--(1,0.8);
  
  \node at (1.5,1.5) {$x_6$};
  
  \draw[thick,color=red,(-)] (0,7)--(3,7);  
  \draw[dashed,color=red,-] (0,4)--(3,4);
  \draw[dashed,(-)](0.2,4)--(0.2,5.3);
  \draw[dashed,(-)](0.2,5.7)--(0.2,7);
  \draw[dashed,(-)](2.8,4)--(2.8,5.3);
  \draw[dashed,(-)](2.8,5.7)--(2.8,7);
  \draw[very thick,-] (0,4.8)--(1,4.8);
  \node at (1.5,5.5) {$x_6$};
\end{scope}

%x5
\begin{scope}[shift={(0,10)}]
  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,3);

  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \draw[dashed,(-)](0.2,0)--(0.2,1.3);
  \draw[dashed,(-)](0.2,1.7)--(0.2,3);
  \draw[dashed,(-)](2.8,0)--(2.8,1.3);
  \draw[dashed,(-)](2.8,1.7)--(2.8,3);
  \draw[thick,color=red,(-)] (0,3)--(3,3);
  
  \node at (1.5,1.5) {$x_5$};
\end{scope}


%x4
\begin{scope}[shift={(0,16)}]
  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,11);
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \draw[dashed,(-)](0.2,0)--(0.2,1.3);
  \draw[dashed,(-)](0.2,1.7)--(0.2,3);
  \draw[dashed,(-)](2.8,0)--(2.8,1.3);
  \draw[dashed,(-)](2.8,1.7)--(2.8,3);
  \draw[dashed,color=red,-] (0,3)--(3,3);
  \node at (1.5,1.5) {$x_4$};
  
  \draw[dashed,color=red,-] (0,7)--(3,7);  
  \draw[dashed,color=red,-] (0,4)--(3,4);
  \draw[dashed,(-)](0.2,4)--(0.2,5.3);
  \draw[dashed,(-)](0.2,5.7)--(0.2,7);
  \draw[dashed,(-)](2.8,4)--(2.8,5.3);
  \draw[dashed,(-)](2.8,5.7)--(2.8,7);
  \draw[very thick,-] (2,6.2)--(3,6.2);
  \node at (1.5,5.5) {$x_4$};

  \draw[dashed,color=red,-] (0,8)--(3,8);  
  \draw[thick,color=red,(-)] (0,11)--(3,11);
  \draw[dashed,(-)](0.2,8)--(0.2,9.3);
  \draw[dashed,(-)](0.2,9.7)--(0.2,11);
  \draw[dashed,(-)](2.8,8)--(2.8,9.3);
  \draw[dashed,(-)](2.8,9.7)--(2.8,11);
  \draw[very thick,-] (2,10.2)--(3,10.2);

  \node at (1.5,9.5) {$x_4$};

\end{scope}

%x3
\begin{scope}[shift={(0,30)}]
  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,7);
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \draw[dashed,(-)](0.2,0)--(0.2,1.3);
  \draw[dashed,(-)](0.2,1.7)--(0.2,3);
  \draw[dashed,(-)](2.8,0)--(2.8,1.3);
  \draw[dashed,(-)](2.8,1.7)--(2.8,3);
  \draw[dashed,color=red,-] (0,3)--(3,3);
  
  \node at (1.5,1.5) {$x_3$};
  \draw[thick,color=red,(-)] (0,7)--(3,7);  
  \draw[dashed,color=red,-] (0,4)--(3,4);
  \draw[dashed,(-)](0.2,4)--(0.2,5.3);
  \draw[dashed,(-)](0.2,5.7)--(0.2,7);
  \draw[dashed,(-)](2.8,4)--(2.8,5.3);
  \draw[dashed,(-)](2.8,5.7)--(2.8,7);
  \draw[very thick,-] (0,6.2)--(1,6.2);

  \node at (1.5,5.5) {$x_3$};
\end{scope}

%x2
\begin{scope}[shift={(0,40)}]
  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,7);
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \draw[dashed,(-)](0.2,0)--(0.2,1.3);
  \draw[dashed,(-)](0.2,1.7)--(0.2,3);

  \draw[dashed,(-)](2.8,0)--(2.8,1.3);
  \draw[dashed,(-)](2.8,1.7)--(2.8,3);
  \draw[dashed,color=red,-] (0,3)--(3,3);
  
  \node at (1.5,1.5) {$x_2$};
  \draw[thick,color=red,(-)] (0,7)--(3,7);  
  \draw[dashed,color=red,-] (0,4)--(3,4);
  \draw[dashed,(-)](0.2,4)--(0.2,5.3);
  \draw[dashed,(-)](0.2,5.7)--(0.2,7);
  \draw[dashed,(-)](2.8,4)--(2.8,5.3);
  \draw[dashed,(-)](2.8,5.7)--(2.8,7);
  \draw[very thick,-] (2,4.8)--(3,4.8);

  \node at (1.5,5.5) {$x_2$};
\end{scope}

%x1
\begin{scope}[shift={(0,50)}]
  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,7);
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \draw[dashed,(-)](0.2,0)--(0.2,1.3);
  \draw[dashed,(-)](0.2,1.7)--(0.2,3);
  \draw[dashed,(-)](2.8,0)--(2.8,1.3);
  \draw[dashed,(-)](2.8,1.7)--(2.8,3);
  \draw[dashed,color=red,-] (0,3)--(3,3);
  
  \node at (1.5,1.5) {$x_1$};
  \draw[thick,color=red,(-)] (0,7)--(3,7);  
  \draw[dashed,color=red,-] (0,4)--(3,4);
  \draw[dashed,(-)](0.2,4)--(0.2,5.3);
  \draw[dashed,(-)](0.2,5.7)--(0.2,7);
  \draw[dashed,(-)](2.8,4)--(2.8,5.3);
  \draw[dashed,(-)](2.8,5.7)--(2.8,7);
  \node at (1.5,5.5) {$x_1$};
\end{scope}

%x1 \vee x2 \vee x3
\begin{scope}
  \draw[fill=light-gray, color=light-gray] (6,34) rectangle (10,53);
  \draw[thick,color=red,(-)] (6,34)--(10,34);
  \draw[thick,color=red,(-)] (6,53)--(10,53);
  \begin{tiny}
  \node at (8,44) {$x_1 \vee x_2 \vee x_3$ };
  \end{tiny}
%x1
  \draw[thick,color=red,(-)] (3,50)--(6,50);
  \draw[thick,color=red,(-)] (3,53)--(6,53);
  \draw[dashed,(-)](6.2,50)--(6.2,51.3);
  \draw[dashed,(-)](6.2,51.7)--(6.2,53);
  \draw[thick,color=red,(-)] (6,34)--(10,34);
  \draw[very thick,-] (2,52.2)--(7,52.2);
    

%x2
  \draw[thick,color=red,(-)] (3,40)--(6,40);
  \draw[thick,color=red,(-)] (3,43)--(6,43);
  \draw[dashed,(-)](6.2,40)--(6.2,41.3);
  \draw[dashed,(-)](6.2,41.7)--(6.2,43);
  \draw[very thick,-] (2,40.8)--(7,40.8);
    
%x3
  \draw[thick,color=red,(-)] (3,34)--(6,34);
  \draw[thick,color=red,(-)] (3,37)--(6,37);
  \draw[dashed,(-)](6.2,34)--(6.2,35.3);
  \draw[dashed,(-)](6.2,35.7)--(6.2,37);
  \draw[very thick,-] (2,34.8)--(7,34.8);


\end{scope}


%x4 \vee x5 \vee x6
\begin{scope}
  \draw[fill=light-gray, color=light-gray] (6,4) rectangle (10,19);
  \draw[thick,color=red,(-)] (6,4)--(10,4);
  \draw[thick,color=red,(-)] (6,19)--(10,19);
  
  \begin{tiny}
  \node at (8,14.5) {$x_4 \vee x_5 \vee x_6$ };
  \end{tiny}
%x4
  \draw[thick,color=red,(-)] (3,16)--(6,16);
  \draw[thick,color=red,(-)] (3,19)--(6,19);
  \draw[dashed,(-)](6.2,16)--(6.2,17.3);
  \draw[dashed,(-)](6.2,17.7)--(6.2,19);    
  \draw[very thick,-] (2,18.2)--(7,18.2);

%x5
  \draw[thick,color=red,(-)] (3,10)--(6,10);
  \draw[thick,color=red,(-)] (3,13)--(6,13);
  \draw[dashed,(-)](6.2,10)--(6.2,11.3);
  \draw[dashed,(-)](6.2,11.7)--(6.2,13);
  \draw[very thick,-] (2,10.8)--(7,10.8);
    
%x6
  \draw[thick,color=red,(-)] (3,4)--(6,4);
  \draw[thick,color=red,(-)] (3,7)--(6,7);
  \draw[dashed,(-)](6.2,4)--(6.2,5.3);
  \draw[dashed,(-)](6.2,5.7)--(6.2,7);
  \draw[very thick,-] (2,6.2)--(7,6.2);
    
\end{scope}


%x1 \vee x3 \vee x6
\begin{scope}
  \draw[fill=light-gray, color=light-gray] (11,0) rectangle (15,57);
  \draw[thick,color=red,(-)] (11,0)--(15,0);
  \draw[thick,color=red,(-)] (11,57)--(15,57);
  \begin{tiny}
  \node at (13,29) {$x_1 \vee x_3 \vee x_6$ };
  \end{tiny}

  \draw[thick,color=red,(-)] (3,0)--(11,0);
  \draw[thick,color=red,(-)] (3,3)--(11,3);
  \draw[dashed,(-)](11.2,0)--(11.2,1.3);
  \draw[dashed,(-)](11.2,1.7)--(11.2,3);    
  \draw[very thick,-] (2,2.2)--(12,2.2);
  \draw[very thick,-] (0,0.8)--(1,0.8);

  
  \draw[thick,color=red,(-)] (3,30)--(11,30);
  \draw[thick,color=red,(-)] (3,33)--(11,33);
  \draw[dashed,(-)](11.2,30)--(11.2,31.3);
  \draw[dashed,(-)](11.2,31.7)--(11.2,33);
  \draw[very thick,-] (2,30.8)--(12,30.8);
    

  \draw[thick,color=red,(-)] (3,54)--(11,54);
  \draw[thick,color=red,(-)] (3,57)--(11,57);
  \draw[dashed,(-)](11.2,54)--(11.2,55.3);
  \draw[dashed,(-)](11.2,55.7)--(11.2,57);
  \draw[very thick,-] (2,56.2)--(12,56.2);

    
\end{scope}


%not x2 \vee not x3 \vee not x4
\begin{scope}
  \draw[fill=light-gray, color=light-gray] (-7,24) rectangle (-3,43);
  \draw[thick,color=red,(-)] (-7,24)--(-3,24);
  \draw[thick,color=red,(-)] (-7,43)--(-3,43);
  \begin{tiny}
  \node at (-5,34) {$\overline{x_2} \vee \overline{x_3} \vee \overline{x_4}$ };
  \end{tiny}
%not x4
  \draw[thick,color=red,(-)] (-3,24)--(0,24);
  \draw[thick,color=red,(-)] (-3,27)--(0,27);
  \draw[dashed,(-)](-3.2,24)--(-3.2,25.3);
  \draw[dashed,(-)](-3.2,25.7)--(-3.2,27);    
  \draw[very thick,-] (1,24.8)--(-4,24.8);

%not x3
  \draw[thick,color=red,(-)] (-3,30)--(0,30);
  \draw[thick,color=red,(-)] (-3,33)--(0,33);
  \draw[dashed,(-)](-3.2,30)--(-3.2,31.3);
  \draw[dashed,(-)](-3.2,31.7)--(-3.2,33);
  \draw[very thick,-] (1,32.2)--(-4,32.2);
    
%not x2

  \draw[thick,color=red,(-)] (-3,40)--(0,40);
  \draw[thick,color=red,(-)] (-3,43)--(0,43);
  \draw[dashed,(-)](-3.2,40)--(-3.2,41.3);
  \draw[dashed,(-)](-3.2,41.7)--(-3.2,43);

  \draw[very thick,-] (1,42.2)--(-4,42.2);

    
\end{scope}


%not x1 \vee not x2 \vee not x4
\begin{scope}
  \draw[fill=light-gray, color=light-gray] (-12,20) rectangle (-8,53);
  \draw[thick,color=red,(-)] (-12,20)--(-8,20);
  \draw[thick,color=red,(-)] (-12,53)--(-8,53);
  \begin{tiny}
  \node at (-10,37) {$\overline{x_1} \vee \overline{x_2} \vee \overline{x_4}$ };
  \end{tiny}
  
%not x4
  \draw[thick,color=red,(-)] (-8,20)--(0,20);
  \draw[thick,color=red,(-)] (-8,23)--(0,23);
  \draw[dashed,(-)](-8.2,20)--(-8.2,21.3);
  \draw[dashed,(-)](-8.2,21.7)--(-8.2,23);    
  \draw[very thick,-] (1,20.8)--(-9,20.8);
  
%not x2
  \draw[thick,color=red,(-)] (-8,44)--(0,44);
  \draw[thick,color=red,(-)] (-8,47)--(0,47);
  \draw[dashed,(-)](-8.2,44)--(-8.2,45.3);
  \draw[dashed,(-)](-8.2,45.7)--(-8.2,47);
  \draw[very thick,-] (1,46.2)--(-9,46.2);
    
%not x1
  \draw[thick,color=red,(-)] (-8,50)--(0,50);
  \draw[thick,color=red,(-)] (-8,53)--(0,53);
  \draw[dashed,(-)](-8.2,50)--(-8.2,51.3);
  \draw[dashed,(-)](-8.2,51.7)--(-8.2,53);
  \draw[very thick,-] (1,50.8)--(-9,50.8);

\end{scope}


%not x1 \vee not x4 \vee not x5
\begin{scope}
  \draw[fill=light-gray, color=light-gray] (-17,10) rectangle (-13,57);
  \draw[thick,color=red,(-)] (-17,10)--(-13,10);
  \draw[thick,color=red,(-)] (-17,57)--(-13,57);
  \begin{tiny}
  \node at (-15,30) {$\overline{x_1} \vee \overline{x_4} \vee \overline{x_5}$ };
  \end{tiny}
%not x5
  \draw[thick,color=red,(-)] (-13,10)--(0,10);
  \draw[thick,color=red,(-)] (-13,13)--(0,13);
  \draw[dashed,(-)](-13.2,10)--(-13.2,11.3);
  \draw[dashed,(-)](-13.2,11.7)--(-13.2,13);    

  \draw[very thick,-] (1,12.2)--(-14,12.2);
% not x4
  \draw[thick,color=red,(-)] (-13,16)--(0,16);
  \draw[thick,color=red,(-)] (-13,19)--(0,19);
  \draw[dashed,(-)](-13.2,16)--(-13.2,17.3);
  \draw[dashed,(-)](-13.2,17.7)--(-13.2,19);

  \draw[very thick,-] (1,16.8)--(-14,16.8);
    
%not x1
  \draw[thick,color=red,(-)] (-13,54)--(0,54);
  \draw[thick,color=red,(-)] (-13,57)--(0,57);
  \draw[dashed,(-)](-13.2,54)--(-13.2,55.3);
  \draw[dashed,(-)](-13.2,55.7)--(-13.2,57);

  \draw[very thick,-] (1,54.8)--(-14,54.8);

\end{scope}

\end{footnotesize}

\end{scope}
\end{tikzpicture}
\caption{A feasible representation for a satisfying assigment $x_1=TRUE$, $x_2=FALSE$, $x_3=FALSE$, $x_4=TRUE$, $x_5=FALSE$, $x_6=TRUE$.}
\label{fig:eps_sat}
\end{center}
\end{figure*}


==> fig_eps_var.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.90}

\begin{scope}[xscale=0.6, yscale=0.6]

\begin{scope}[shift={(0,6)}]

  \begin{tiny}
  \draw[fill=light-gray, color=light-gray] (0.05,3) rectangle (2.95,-6);
  
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  
  \node at (1.5,1.5) {$\text{NOT}_1$};
  
  \draw[dotted, (-)] (0.25,2)--(0.25,3);
  \draw[dotted, (-)] (0.25,0.0)--(0.25,1);

  \draw[dotted, (-)] (2.75,2)--(2.75,3);
  \draw[dotted, (-)] (2.75,0.0)--(2.75,1);
  
  \node at (0.7,2.25) {$x$};
  \draw[very thick, -] (0.0,2.5)--(1.0, 2.5);
  
  \node at (2.3,0.75) {$y$};
  \draw[very thick, -] (2.0,0.5)--(3, 0.5);

  \end{tiny}
\end{scope}

\begin{scope}[shift={(0,3)}]
  \begin{tiny}
  
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  
  \node at (1.5,1.5) {$\text{NOT}_2$};
  
  \draw[dotted, (-)] (0.25,2)--(0.25,3);
  \draw[dotted, (-)] (0.25,0.0)--(0.25,1);

  \draw[dotted, (-)] (2.75,2)--(2.75,3);
  \draw[dotted, (-)] (2.75,0.0)--(2.75,1);
  
  \node at (0.7,0.75) {$x$};
  \draw[very thick, -] (0.0,0.5)--(1.0, 0.5);
  
  \node at (2.3,2.25) {$y$};
  \draw[very thick, -] (2.0,2.5)--(3, 2.5);

  \end{tiny}
\end{scope}

\begin{scope}[shift={(0,0)}]
  \begin{tiny}
  
  \draw[thick,color=red,(-)] (0,3)--(3,3);
  
  \node at (1.5,1.5) {$\text{NOT}_3$};
  
  \draw[dotted, (-)] (0.25,2)--(0.25,3);
  \draw[dotted, (-)] (0.25,0.0)--(0.25,1);

  \draw[dotted, (-)] (2.75,2)--(2.75,3);
  \draw[dotted, (-)] (2.75,0.0)--(2.75,1);
  
  \node at (0.7,2.25) {$x$};
  \draw[very thick, -] (0.0,2.5)--(1.0, 2.5);
  
  \node at (2.3,0.75) {$y$};
  \draw[very thick, -] (2.0,0.5)--(3, 0.5);

  \end{tiny}

\end{scope}

%XOR1
\begin{scope}[shift={(3,3)}]
  \begin{tiny}
  \draw[fill=light-gray, color=light-gray] (0.05,0) rectangle (2.95,6);
  
  \draw[thick,color=red,(-)] (0,0)--(3,0);    

  \node at (1.5,3) {$\text{CXOR}_1$};
  
  \node at (2.3,3.8) {$y_1$};
  \draw[very thick, -] (2.0,3.5)--(3, 3.5);

  \node at (2.3,2.2) {$y_2$};
  \draw[very thick, -] (2,2.5)--(3, 2.5);

  \draw[very thick, -] (-0.1,3.5)--(1, 3.5);
  \node at (0.7,3.8) {$x_1$};

  \draw[very thick, -] (-0.1,2.5)--(1, 2.5);
  \node at (0.7,2.2) {$x_2$};
  
  \draw[dotted, (-)] (0.2,0)--(0.2,1.5);
  \draw[dashed, (-)] (0.2,1.5)--(0.2,4.5);
  \draw[dotted, (-)] (0.2,4.5)--(0.2,6);

  \draw[dotted, (-)] (2.8,0)--(2.8,1);
  \draw[dotted, (-)] (2.8,2)--(2.8,3);
  \draw[dotted, (-)] (2.8,3)--(2.8,4);
  \draw[dotted, (-)] (2.8,5)--(2.8,6);

  \end{tiny}
\end{scope}

%XOR2
\begin{scope}[shift={(-3,0)}]
  \begin{tiny}
  \draw[fill=light-gray, color=light-gray] (0.05,0) rectangle (2.95,6);
  
  \draw[thick,color=red,(-)] (0,6)--(3,6);    

  \node at (1.5,3) {$\text{CXOR}_2$};
  
  \node at (2.3,3.8) {$y_1$};
  \draw[very thick, -] (2.0,3.5)--(3.1, 3.5);

  \node at (2.3,2.2) {$y_2$};
  \draw[very thick, -] (2,2.5)--(3.1, 2.5);

  \draw[very thick, -] (0,3.5)--(1, 3.5);
  \node at (0.7,3.8) {$x_1$};

  \draw[very thick, -] (0,2.5)--(1, 2.5);
  \node at (0.7,2.2) {$x_2$};
  
  \draw[dotted, (-)] (2.8,0)--(2.8,1.5);
  \draw[dashed, (-)] (2.8,1.5)--(2.8,4.5);
  \draw[dotted, (-)] (2.8,4.5)--(2.8,6);

  \draw[dotted, (-)] (0.2,0)--(0.2,1);
  \draw[dotted, (-)] (0.2,2)--(0.2,3);
  \draw[dotted, (-)] (0.2,3)--(0.2,4);
  \draw[dotted, (-)] (0.2,5)--(0.2,6);

  \end{tiny}
\end{scope}

%empty
\begin{scope}[shift={(-3,6)}]
  \draw[thick,color=red,(-)] (0,3)--(9,3);
  \draw[very thick, -] (0,2.5)--(3.1, 2.5);

  \draw[dotted, (-)] (0.2,2)--(0.2,3);
  \draw[dotted, (-)] (0.2,0.0)--(0.2,1);

\end{scope}
%empty
\begin{scope}[shift={(3,0)}]
  \draw[thick,color=red,(-)] (-6,0)--(3,0);
  \draw[very thick, -] (-0.1,0.5)--(3, 0.5);

  \draw[dotted, (-)] (2.8,2)--(2.8,3);
  \draw[dotted, (-)] (2.8,0.0)--(2.8,1);

\end{scope}

%x=FALSE
\begin{scope}[shift={(9,0)}]
\begin{scope}[shift={(0,6)}]
  \begin{tiny}  
  \draw[fill=light-gray, color=light-gray] (0,3) rectangle (3,-6);  
  \draw[thick,color=red,(-)] (0,3)--(3,3); 
  
  \draw[dotted, (-)] (0.2,2)--(0.2,3);
  \draw[dotted, (-)] (0.2,0.0)--(0.2,1);

  \draw[dotted, (-)] (2.8,2)--(2.8,3);
  \draw[dotted, (-)] (2.8,0.0)--(2.8,1);
  
  \begin{footnotesize}
  \node at (1.5,1.5) {$x$};
  \end{footnotesize}
  
  \node at (0.7,2.25) {$\lnot x$};
  \draw[very thick, -] (0.0,2.5)--(1.0, 2.5);
  
  \node at (2.3,0.75) {$x$};
  \draw[very thick, -] (2.0,0.5)--(3.1, 0.5);

  \end{tiny}
\end{scope}

\begin{scope}[shift={(0,3)}]

  \begin{tiny}
  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  
    \draw[dashed,color=red,-] (0,3)--(3,3);
    \draw[dashed,color=red,-] (0,0)--(3,0);

  
  \end{tiny}
\end{scope}

\begin{scope}[shift={(0,0)}]
  \begin{tiny}  
  \draw[thick,color=red,(-)] (0,0)--(3,0); 
  
  \draw[dotted, (-)] (0.2,2)--(0.2,3);
  \draw[dotted, (-)] (0.2,0.0)--(0.2,1);

  \draw[dotted, (-)] (2.8,2)--(2.8,3);
  \draw[dotted, (-)] (2.8,0.0)--(2.8,1);
  
  \begin{footnotesize}
  \node at (1.5,1.5) {$x$};
  \end{footnotesize}
  
  \node at (0.7,2.25) {$\lnot x$};
  \draw[very thick, -] (0.0,2.5)--(1.0, 2.5);
  
  \node at (2.3,0.75) {$x$};
  \draw[very thick, -] (2.0,0.5)--(3.1, 0.5);

  \end{tiny}
\end{scope}


\end{scope}


%x=TRUE
\begin{scope}[shift={(13,0)}]
\begin{scope}[shift={(0,6)}]
  \begin{tiny}  
  \draw[fill=light-gray, color=light-gray] (0,3) rectangle (3,-6);  
  \draw[thick,color=red,(-)] (0,3)--(3,3); 
  
  \draw[dotted, (-)] (0.2,2)--(0.2,3);
  \draw[dotted, (-)] (0.2,0.0)--(0.2,1);

  \draw[dotted, (-)] (2.8,2)--(2.8,3);
  \draw[dotted, (-)] (2.8,0.0)--(2.8,1);
  
  \begin{footnotesize}
  \node at (1.5,1.5) {$x$};
  \end{footnotesize}
  
  \node at (0.7,0.75) {$\lnot x$};
  \draw[very thick, -] (0.0,0.5)--(1.0, 0.5);
  
  \node at (2.3,2.25) {$x$};
  \draw[very thick, -] (2.0,2.5)--(3.1, 2.5);

  \end{tiny}
\end{scope}

\begin{scope}[shift={(0,3)}]

  \begin{tiny}
  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  
    \draw[dashed,color=red,-] (0,3)--(3,3);
    \draw[dashed,color=red,-] (0,0)--(3,0);

  
  \end{tiny}
\end{scope}

\begin{scope}[shift={(0,0)}]
  \begin{tiny}  
  \draw[thick,color=red,(-)] (0,0)--(3,0); 
  
  \draw[dotted, (-)] (0.2,2)--(0.2,3);
  \draw[dotted, (-)] (0.2,0.0)--(0.2,1);

  \draw[dotted, (-)] (2.8,2)--(2.8,3);
  \draw[dotted, (-)] (2.8,0.0)--(2.8,1);
  
  \begin{footnotesize}
  \node at (1.5,1.5) {$x$};
  \end{footnotesize}
  
  \node at (0.7,0.75) {$\lnot x$};
  \draw[very thick, -] (0.0,0.5)--(1.0, 0.5);
  
  \node at (2.3,2.25) {$x$};
  \draw[very thick, -] (2.0,2.5)--(3.1, 2.5);

  \end{tiny}
\end{scope}


\end{scope}


\end{scope}
\end{tikzpicture}
\caption{On the left: the gadget for the variable $x$ with two output slots 
and one of its possible representation for the negative value of $x$. 
On the right: schemes of the gadget for the negative and positive value of $x$, respectively.}
\label{fig:eps_var}
\end{center}
\end{figure*}


==> fig_eps_wire.tex <==
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.90}

\begin{scope}[xscale=0.8, yscale=0.6]

\begin{scope}[shift={(3.5,0)}]
  \begin{tiny}
  %\draw[fill=light-gray, color=light-gray] (0,0.5) rectangle (3,2);
  %\draw[fill=light-gray, color=light-gray] (0,3) rectangle (3,4.5);
  
  \node at (1.5,0.25) {$\bot$};
  \draw[thick,color=red,(-)] (0,0.5)--(3,0.5);
  
  \node at (1.5,4.75) {$\top$};
  \draw[thick,color=red,(-)] (0,4.5)--(3,4.5);

  
  \draw[dotted, (-)] (0.2,3)--(0.2,4.5);
  \draw[dotted, (-)] (0.2,0.5)--(0.2,2);

  \draw[dotted, (-)] (2.8,3)--(2.8,4.5);
  \draw[dotted, (-)] (2.8,0.5)--(2.8,2);
  
  \draw[very thick, -] (0.0,3.75)--(3, 3.75);
  \node at (1.5,4) {$v$};

  \end{tiny}
\end{scope}

\begin{scope}[shift={(8.5,0)}]
  \begin{tiny}
  %\draw[fill=light-gray, color=light-gray] (0,0.5) rectangle (3,2);
  %\draw[fill=light-gray, color=light-gray] (0,3) rectangle (3,4.5);
  
  \node at (1.5,0.25) {$\bot$};
  \draw[thick,color=red,(-)] (0,0.5)--(3,0.5);
  
  \node at (1.5,4.75) {$\top$};
  \draw[thick,color=red,(-)] (0,4.5)--(3,4.5);

  
  \draw[dotted, (-)] (0.2,3)--(0.2,4.5);
  \draw[dotted, (-)] (0.2,0.5)--(0.2,2);

  \draw[dotted, (-)] (2.8,3)--(2.8,4.5);
  \draw[dotted, (-)] (2.8,0.5)--(2.8,2);
  
  \draw[very thick, -] (0.0,1.25)--(3, 1.25);
  \node at (1.5,1.5) {$v$};

  \end{tiny}
\end{scope}
\end{scope}

\end{tikzpicture}
\caption{Wire transmitting positive value (on the left) and negative value (on the right)}
\label{fig:eps_wire}
\end{center}
\end{figure}


==> fig_eps_xor.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.90}

\begin{scope}[xscale=0.7, yscale=0.7]
 
   \begin{scope}[shift={(-7.0,0)}]
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \begin{footnotesize}
    \node[label=above:$\top$,fill=red] (top) at (5.0,6) {};
    \node[label=right:$y_1$,fill=black] (y1) at (6,4.5) {};
    \node[label=above:$b$,fill=red] (b) at (5,4.5) {};
    \node[label=left:$x_1$,fill=black] (x1) at (4,4.5) {};
    \node[label=left:$x_2$,fill=black] (x2) at (4,1.5) {};
    \node[label=below:$a$,fill=red] (a) at (5,1.5) {};
    \node[label=right:$y_2$,fill=black] (y2) at (6,1.5) {};
    \node[label=below:$\bot$,fill=red] (bot) at (5.0,0) {};
    \draw[thick,-] (bot)--(y2);
    \draw[thick,-] (bot)--(x2);
    \draw[thick,-] (a)--(y2);
    \draw[thick,-] (a)--(x2);
    \draw[thick,-] (b)--(x1);
    \draw[thick,-] (b)--(y1);
    \draw[thick,-] (top)--(x1);
    \draw[thick,-] (top)--(y1);
    \draw[thick,-] (x1)--(x2);
    \draw[thick,-] (y1)--(y2);

    \end{footnotesize}
  \end{scope}


\begin{scope}[shift={(0,0)}]
  \begin{tiny}
  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  
  \node at (1.5,-0.25) {$\bot$};
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \node at (1.5,6.25) {$\top$};
  \draw[thick,color=red,(-)] (0,6)--(3,6);

  \node at (1.5,1.75) {$a$};
  \draw[thick,color=red,(-)] (0.5,1.5)--(2.5,1.5);

  \node at (1.5,4.75) {$b$};
  \draw[thick,color=red,(-)] (0.5,4.5)--(2.5,4.5);
    
  \node at (1.25,2.55) {$x_2$};
  \draw[thick, -)] (0.0,2.3)--(2.5, 2.3);
  
  \node at (1.25,3.95) {$x_1$};
  \draw[thick, -)] (0.0,3.7)--(2.5, 3.7);
  
  \node at (1.75,1.05) {$y_2$};
  \draw[thick, (-] (0.5,0.75)--(3, 0.75);

  \node at (1.75,5.55) {$y_1$};
  \draw[thick, (-] (0.5,5.25)--(3, 5.25);

%  \draw[thick, (-] (0.25,1)--(3, 1);
%  \node (t) at (2.5,1) {$y_2$};
%  \draw[thick, (-] (0.25,3.5)--(3, 3.5);
%  \node (t) at (2.5,3.5) {$y_1$};
    
  \end{tiny}
\end{scope}

\begin{scope}[shift={(3.5,0)}, xscale=0.75]
  \begin{tiny}

  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,6);
  
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \draw[thick,color=red,(-)] (0,6)--(3,6);

  \node at (1.5,3) {$\text{XOR}$};
    
  \node at (0.5,2.55) {$x_2$};
  \draw[very thick, -] (0,2.3)--(1, 2.3);

  \node at (0.5,3.95) {$x_1$};
  \draw[very thick, -] (0.0,3.7)--(1, 3.7);


  \node at (2.5,1) {$y_2$};
  \draw[very thick, -] (2,0.75)--(3, 0.75);
  
  \node at (2.5,5.5) {$y_1$};
  \draw[very thick, -] (2,5.25)--(3, 5.25);
  
  \draw[dotted, (-)] (0.2,0)--(0.2,1.5);
  \draw[dashed, (-)] (0.2,1.5)--(0.2,4.5);
  \draw[dotted, (-)] (0.2,4.5)--(0.2,6);

  \draw[dotted, (-)] (2.8,0)--(2.8,1.5);
  \draw[dashed, (-)] (2.8,1.5)--(2.8,4.5);
  \draw[dotted, (-)] (2.8,4.5)--(2.8,6);

  \end{tiny}
\end{scope}

\begin{scope}[shift={(6.75,0)}]
  \begin{tiny}
  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  
  \node at (1.5,-0.25) {$\bot$};
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \node at (1.5,6.25) {$\top$};
  \draw[thick,color=red,(-)] (0,6)--(3,6);

  \node at (1.5,1.75) {$a$};
  \draw[thick,color=red,(-)] (0.5,1.5)--(2.5,1.5);

  \node at (1.5,4.75) {$b$};
  \draw[thick,color=red,(-)] (0.5,4.5)--(2.5,4.5);
      
  \node at (1.25,5.5) {$x_1$};
  \draw[thick, -)] (0.0,5.25)--(2.5, 5.25);

  \node at (1.25,1) {$x_2$};
  \draw[thick, -)] (0.0,0.75)--(2.5, 0.75);
  
  \node at (1.75,3.95) {$y_1$};
  \draw[thick, (-] (0.5,3.7)--(3, 3.7);

  \node at (1.75,2.55) {$y_2$};
  \draw[thick, (-] (0.5,2.3)--(3, 2.3);

  \end{tiny}
\end{scope}

\begin{scope}[shift={(10.25,0)}, xscale=0.75]
  \begin{tiny}

  \draw[fill=light-gray, color=light-gray] (0,0) rectangle (3,6);
  
  \draw[thick,color=red,(-)] (0,0)--(3,0);
  \draw[thick,color=red,(-)] (0,6)--(3,6);

  \node at (1.5,3) {$\text{XOR}$};
    

  \node at (0.5,5.5) {$x_1$};
  \draw[very thick, -] (0.0,5.25)--(1, 5.25);

  \node at (0.5,0.75) {$x_2$};
  \draw[very thick, -] (0,0.5)--(1, 0.5);

  
  \node at (2.5,3.95) {$y_1$};
  \draw[very thick, -] (2,3.7)--(3, 3.7);

  \node at (2.5,2.55) {$y_2$};
  \draw[very thick, -] (2,2.3)--(3, 2.3);
  
  \draw[dotted, (-)] (0.2,0)--(0.2,1.5);
  \draw[dashed, (-)] (0.2,1.5)--(0.2,4.5);
  \draw[dotted, (-)] (0.2,4.5)--(0.2,6);

  \draw[dotted, (-)] (2.8,0)--(2.8,1.5);
  \draw[dashed, (-)] (2.8,1.5)--(2.8,4.5);
  \draw[dotted, (-)] (2.8,4.5)--(2.8,6);

  \end{tiny}
\end{scope}
\end{scope}
\end{tikzpicture}
\caption{The XOR gadget depicted by its two possible representations and their schemes.}
\label{fig:eps_xor}
\end{center}
\end{figure*}


==> fig_large.tex <==
\begin{figure*}
  \begin{tikzpicture}[>=latex]
    \definecolor{light-gray}{gray}{0.60}
    \definecolor{areafill-gray}{gray}{0.90}
    %\tikzstyle{every node}=[circle,fill=black]
    \begin{scope}[xscale=0.5, yscale=0.35]
      \begin{tiny} {
        \thinmuskip=0.5mu
        \medmuskip=0.5mu plus 0.5mu minus 0.5mu
        \thickmuskip=0.5mu plus 0.5mu minus 0.5mu
        
        \begin{scope}[shift={(0,0)}]
          \node[] (s) at (5,-0.25) {$s$};
          \node[] (1) at (0,2.5) {$1$};
          \node[] (2) at (2,1.5) {$2$};
          \node[] (3) at (2,4.0) {$3$};
          \node[] (4) at (3.5,2.75) {$4$};
          \node[] (5) at (3.5,6.5) {$5$};
          \node[] (6) at (4.5,8.5) {$6$};
          \node[] (7) at (6.5,2) {$7$};
          \node[] (8) at (5,4) {$8$};
          \node[] (9) at (7.5,4) {$9$};
          \node[] (10) at (6,6) {$10$};
          \node[] (11) at (7.5,1) {$11$};
          \node[] (12) at (10,2) {$12$};
          \node[] (13) at (10,8) {$13$};
          \node[] (14) at (6,9.5) {$14$};
          \node[] (t) at (6,11.5) {$t$};

          \draw (s) edge[->, bend left=20] (1);
          \draw (s) edge[->] (2);
          \draw (s) edge[->] (5);
          \draw (s) edge[->] (7);
          \draw (s) edge[->] (11);
          \draw (s) edge[->, bend right=20] (12);
          \draw (1) edge[->, bend left] (5);
          \draw (2) edge[->] (3);
          \draw (2) edge[->] (4);
          \draw (3) edge[->] (5);
          \draw (4) edge[->] (5);
          \draw (5) edge[->] (6);
          \draw (5) edge[->, bend left] (t);
          \draw (6) edge[->] (14);
          \draw (7) edge[->] (8);
          \draw (7) edge[->] (9);
          \draw (8) edge[->] (10);
          \draw (9) edge[->] (10);
          \draw (10) edge[->] (13);
          \draw (10) edge[->] (14);
          \draw (11) edge[->] (12);
          \draw (11) edge[->] (13);
          \draw (12) edge[->] (13);
          \draw (13) edge[->] (14);
          \draw (13) edge[->] (t);
          \draw (14) edge[->] (t);
        \end{scope}

        \begin{scope}[shift={(13,0.75)}]
          \node at (5.5,10.4) {$\psi(t)$};
          \draw[thick, (-)] (0,10)--(11,10);
          \node at (5.5,9.4) {$\psi(14)$};
          \draw[thick, (-)] (1,9)--(10,9);
          \node at (9,8.4) {$\psi(13)$};
          \draw[thick, (-)] (7,8)--(11,8);
          \node at (3.5,8.4) {$\psi(6)$};
          \draw[thick, (-)] (1,8)--(6,8);
          \node at (7,7.4) {$\psi(10)$};
          \draw[thick, (-)] (6,7)--(8,7);
          \node at (3,6.4) {$\psi(5)$};
          \draw[thick, (-)] (0,6)--(6,6);
          \node at (10,5.4) {$\psi(12)$};
          \draw[thick, (-)] (9,5)--(11,5);
          \node at (7.6,4.5) {$\psi(9)$};
          \draw[thick, (-)] (7,4)--(8,4);
          \node at (6.4,4.5) {$\psi(8)$};
          \draw[thick, (-)] (6,4)--(7,4);
          \node at (4.6,4.5) {$\psi(4)$};
          \draw[thick, (-)] (4,4)--(5,4);
          \node at (3.4,4.5) {$\psi(3)$};
          \draw[thick, (-)] (3,4)--(4,4);
          \node at (9,3.4) {$\psi(11)$};
          \draw[thick, (-)] (8,3)--(10,3);
          \node at (1,2.4) {$\psi(1)$};
          \draw[thick, (-)] (0,2)--(2,2);
          \node at (7,1.4) {$\psi(7)$};
          \draw[thick, (-)] (6,1)--(8,1);
          \node at (4,1.4) {$\psi(2)$};
          \draw[thick, (-)] (3,1)--(5,1);
          \node at (5.5,0.4) {$\psi(s)$};
          \draw[thick, (-)] (0,0)--(11,0);
        \end{scope}
        }
      \end{tiny}
    \end{scope}
  \end{tikzpicture}
  \caption{A planar $st$-graph $G$ and a rectangular bar visibility representation $\psi$ of $G$.
  }
  \label{fig:large}
\end{figure*}


==> fig_large_shaded.tex <==
\begin{figure*}
  \begin{tikzpicture}[>=latex]
    \definecolor{light-gray}{gray}{0.60}
    \definecolor{areafill-gray}{gray}{0.90}
    %\tikzstyle{every node}=[circle,fill=black]
    \begin{scope}[xscale=0.5, yscale=0.35]
      \begin{tiny} {
        \thinmuskip=0.5mu
        \medmuskip=0.5mu plus 0.5mu minus 0.5mu
        \thickmuskip=0.5mu plus 0.5mu minus 0.5mu
        
        \begin{scope}[shift={(0,0)}]
          \node[] (s) at (5,-0.25) {$s$};
          \node[] (1) at (0,2.5) {$1$};
          \node[] (2) at (2,1.5) {$2$};
          \node[] (3) at (2,4.0) {$3$};
          \node[] (4) at (3.5,2.75) {$4$};
          \node[] (5) at (3.5,6.5) {$5$};
          \node[] (6) at (4.5,8.5) {$6$};
          \node[] (7) at (6.5,2) {$7$};
          \node[] (8) at (5,4) {$8$};
          \node[] (9) at (7.5,4) {$9$};
          \node[] (10) at (6,6) {$10$};
          \node[] (11) at (7.5,1) {$11$};
          \node[] (12) at (10,2) {$12$};
          \node[] (13) at (10,8) {$13$};
          \node[] (14) at (6,9.5) {$14$};
          \node[] (t) at (6,11.5) {$t$};

          \draw (s) edge[->, bend left=20] (1);
          \draw (s) edge[->] (2);
          \draw (s) edge[->] (5);
          \draw (s) edge[->] (7);
          \draw (s) edge[->] (11);
          \draw (s) edge[->, bend right=20] (12);
          \draw (1) edge[->, bend left] (5);
          \draw (2) edge[->] (3);
          \draw (2) edge[->] (4);
          \draw (3) edge[->] (5);
          \draw (4) edge[->] (5);
          \draw (5) edge[->] (6);
          \draw (5) edge[->, bend left] (t);
          \draw (6) edge[->] (14);
          \draw (7) edge[->] (8);
          \draw (7) edge[->] (9);
          \draw (8) edge[->] (10);
          \draw (9) edge[->] (10);
          \draw (10) edge[->] (13);
          \draw (10) edge[->] (14);
          \draw (11) edge[->] (12);
          \draw (11) edge[->] (13);
          \draw (12) edge[->] (13);
          \draw (13) edge[->] (14);
          \draw (13) edge[->] (t);
          \draw (14) edge[->] (t);
        \end{scope}

        \begin{scope}[shift={(13,0.75)}]
          \draw[fill=light-gray, color=light-gray] (2,0) rectangle (3,6);
          \draw[fill=light-gray, color=light-gray] (5,0) rectangle (6,6);
          \node at (5.5,10.4) {$\psi(t)$};
          \draw[thick, (-)] (0,10)--(11,10);
          \node at (5.5,9.4) {$\psi(14)$};
          \draw[thick, (-)] (1,9)--(10,9);
          \node at (9,8.4) {$\psi(13)$};
          \draw[thick, (-)] (7,8)--(11,8);
          \node at (3.5,8.4) {$\psi(6)$};
          \draw[thick, (-)] (1,8)--(6,8);
          \node at (7,7.4) {$\psi(10)$};
          \draw[thick, (-)] (6,7)--(8,7);
          \node at (3,6.4) {$\psi(5)$};
          \draw[thick, (-)] (0,6)--(6,6);
          \node at (10,5.4) {$\psi(12)$};
          \draw[thick, (-)] (9,5)--(11,5);
          \node at (7.6,4.5) {$\psi(9)$};
          \draw[thick, (-)] (7,4)--(8,4);
          \node at (6.4,4.5) {$\psi(8)$};
          \draw[thick, (-)] (6,4)--(7,4);
          \node at (4.6,4.5) {$\psi(4)$};
          \draw[thick, (-)] (4,4)--(5,4);
          \node at (3.4,4.5) {$\psi(3)$};
          \draw[thick, (-)] (3,4)--(4,4);
          \node at (9,3.4) {$\psi(11)$};
          \draw[thick, (-)] (8,3)--(10,3);
          \node at (1,2.4) {$\psi(1)$};
          \draw[thick, (-)] (0,2)--(2,2);
          \node at (7,1.4) {$\psi(7)$};
          \draw[thick, (-)] (6,1)--(8,1);
          \node at (4,1.4) {$\psi(2)$};
          \draw[thick, (-)] (3,1)--(5,1);
          \node at (5.5,0.4) {$\psi(s)$};
          \draw[thick, (-)] (0,0)--(11,0);
          
        \end{scope}
        }
      \end{tiny}
    \end{scope}
  \end{tikzpicture}
  \caption{A planar $st$-graph $G$ and a rectangular bar visibility representation $\psi$ of $G$.
  }
  \label{fig:large}
\end{figure*}


==> fig_large_spqr.tex <==
\begin{figure*}
  \begin{tikzpicture}[>=latex]
    \definecolor{light-gray}{gray}{0.60}
    \definecolor{areafill-gray}{gray}{0.90}
    %\tikzstyle{every node}=[circle,fill=black]
    \begin{scope}[xscale=0.45, yscale=0.45]
      \begin{tiny} {
        \thinmuskip=0.5mu
        \medmuskip=0.5mu plus 0.5mu minus 0.5mu
        \thickmuskip=0.5mu plus 0.5mu minus 0.5mu
        
        \begin{scope}[shift={(0,0)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (10,7);
          \draw[fill=white, stroke=black] (7,6) rectangle (10,7);
          \node[align=center] at (8.5,6.5) {$R$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (s) at (3,0) {$s$};
            \node[] (5) at (0,2) {$5$};
            \node[] (10) at (6,1) {$10$};
            \node[] (13) at (9,2) {$13$};
            \node[] (14) at (3,4) {$14$};
            \node[] (t) at (3,6) {$t$};

            \draw (s) edge[->,dashed] (5);
            \draw (s) edge[->,dashed] (10);
            \draw (s) edge[->,dashed,bend right] (13);
            \draw (5) edge[->,dashed] (14);
            \draw (5) edge[->] (t);
            \draw (10) edge[->] (13);
            \draw (10) edge[->] (14);
            \draw (13) edge[->] (14);
            \draw (13) edge[->] (t);
            \draw (14) edge[->] (t);
          \end{scope}
        \end{scope}

        \draw[thick, ->] (0,3.5)--(-1,3.5);
        \draw[thick, ->] (10,3.5)--(11,3.5);
        \draw[thick, ->] (1.5,0)--(1.5,-1);
        \draw[thick, ->] (8.5,0)--(8.5,-1);
        \draw[thick, ->] (-1.5,-3.5)--(-2.5,-3.5);
        \draw[thick, ->] (11.5,-3.5)--(12.5,-3.5);
        \draw[thick, ->] (1.5,-6)--(1.5,-7);
        \draw[thick, ->] (-1.5,-9.5)--(-2.5,-9.5);
        \draw[thick, ->] (15.5,-6)--(15.5,-7);
        \draw[thick, ->] (12.5,-6)--(11.5,-7);
        \draw[thick, ->] (-5.5,-12)--(-5.5,-13);
        \draw[thick, ->] (-2.5,-12)--(-1.5,-13);

        \begin{scope}[shift={(-1.5,-6)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$P$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (s) at (2,0) {$s$};
            \node[] (5) at (2,4) {$5$};
            \draw (s) edge[->,dashed,bend left] (5);
            \draw (s) edge[->] (5);
            \draw (s) edge[->,dashed,bend right] (5);
          \end{scope}
        \end{scope}


        \begin{scope}[shift={(5.5,-6)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$S$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (s) at (2,0) {$s$};
            \node[] (7) at (2,2) {$7$};
            \node[] (10) at (2,4) {$10$};
            \draw (s) edge[->] (7);
            \draw (7) edge[->,dashed] (10);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(11,1)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$R$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (s) at (2,0) {$s$};
            \node[] (11) at (1,1.5) {$11$};
            \node[] (12) at (3,2.5) {$12$};
            \node[] (13) at (2,4) {$13$};
            \draw (s) edge[->] (11);
            \draw (s) edge[->] (12);
            \draw (11) edge[->] (12);
            \draw (11) edge[->] (13);
            \draw (12) edge[->] (13);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(-7,1)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$S$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (5) at (2,0) {$5$};
            \node[] (6) at (2,2) {$6$};
            \node[] (14) at (2,4) {$14$};
            \draw (5) edge[->] (6);
            \draw (6) edge[->] (14);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(-8.5,-6)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$S$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (s) at (2,0) {$s$};
            \node[] (1) at (2,2) {$1$};
            \node[] (5) at (2,4) {$5$};
            \draw (s) edge[->] (1);
            \draw (1) edge[->] (5);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(-1.5,-12)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$S$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (s) at (2,0) {$s$};
            \node[] (2) at (2,2) {$2$};
            \node[] (5) at (2,4) {$5$};
            \draw (s) edge[->] (2);
            \draw (2) edge[->,dashed] (5);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(12.5,-6)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$P$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (7) at (2,0) {$7$};
            \node[] (10) at (2,4) {$10$};
            \draw (7) edge[->,dashed,bend left] (10);
            \draw (7) edge[->,dashed,bend right] (10);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(-8.5,-12)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$P$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (2) at (2,0) {$2$};
            \node[] (5) at (2,4) {$5$};
            \draw (2) edge[->,dashed,bend left] (5);
            \draw (2) edge[->,dashed,bend right] (5);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(-8.5,-18)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$S$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (2) at (2,0) {$2$};
            \node[] (3) at (2,2) {$3$};
            \node[] (5) at (2,4) {$5$};
            \draw (2) edge[->] (3);
            \draw (3) edge[->] (5);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(-1.5,-18)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$S$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (2) at (2,0) {$2$};
            \node[] (4) at (2,2) {$4$};
            \node[] (5) at (2,4) {$5$};
            \draw (2) edge[->] (4);
            \draw (4) edge[->] (5);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(5.5,-12)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$S$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (7) at (2,0) {$7$};
            \node[] (8) at (2,2) {$8$};
            \node[] (10) at (2,4) {$10$};
            \draw (7) edge[->] (8);
            \draw (8) edge[->] (10);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(12.5,-12)}]
          \draw[fill=white, stroke=black] (0,0) rectangle (6,5);
          \draw[fill=white, stroke=black] (4,4) rectangle (6,5);
          \node[align=center] at (5,4.5) {$S$-node};
          \begin{scope}[shift={(0.5,0.5)}]%9x6
            \node[] (7) at (2,0) {$7$};
            \node[] (9) at (2,2) {$9$};
            \node[] (10) at (2,4) {$10$};
            \draw (7) edge[->] (9);
            \draw (9) edge[->] (10);
          \end{scope}
        \end{scope}










        }
      \end{tiny}
    \end{scope}
  \end{tikzpicture}
  \caption{The $SPQR$-tree for the graph in Figure~\ref{fig:large}.
    The $Q$-nodes (leaves of the tree) have been omitted for clarity.
    For each $S$-, $P$-, and $R$-node, the skeleton is given such that each solid edge corresponds to a $Q$-node child and each dashed edge corresponds to a $S$-, $P$-, or $R$-node child.
  }
  \label{fig:large_spqr}
\end{figure*}


==> fig_large_tiling_ps.tex <==
\begin{figure*}
  \begin{tikzpicture}[>=latex]
    \definecolor{light-gray}{gray}{0.92}
    \definecolor{dark-gray}{gray}{0.78}
    \definecolor{areafill-gray}{gray}{0.90}
    %\tikzstyle{every node}=[circle,fill=black]
    \begin{scope}[xscale=0.5, yscale=0.5]
      \begin{tiny} {
        \thinmuskip=0.5mu
        \medmuskip=0.5mu plus 0.5mu minus 0.5mu
        \thickmuskip=0.5mu plus 0.5mu minus 0.5mu
        
        \begin{scope}[shift={(0,0)}]
          \node[] (s) at (5,-0.25) {$s$};
          \node[] (1) at (0,2.5) {$1$};
          \node[] (2) at (2,1.5) {$2$};
          \node[] (3) at (2,4.0) {$3$};
          \node[] (4) at (3.5,2.75) {$4$};
          \node[] (5) at (3.5,6.5) {$5$};
          \node[] (6) at (4.5,8.5) {$6$};
          \node[] (7) at (6.5,2) {$7$};
          \node[] (8) at (5,4) {$8$};
          \node[] (9) at (7.5,4) {$9$};
          \node[] (10) at (6,6) {$10$};
          \node[] (11) at (7.5,1) {$11$};
          \node[] (12) at (10,2) {$12$};
          \node[] (13) at (10,8) {$13$};
          \node[] (14) at (6,9.5) {$14$};
          \node[] (t) at (6,11.5) {$t$};

          \draw (s) edge[->, bend left=20, very thick] (1);
          \draw (s) edge[->, very thick] (2);
          \draw (s) edge[->, very thick] (5);
          \draw (s) edge[->, very thick, dashed] (7);
          \draw (s) edge[->] (11);
          \draw (s) edge[->, bend right=20] (12);
          \draw (1) edge[->, bend left, very thick] (5);
          \draw (2) edge[->, very thick] (3);
          \draw (2) edge[->, very thick] (4);
          \draw (3) edge[->, very thick] (5);
          \draw (4) edge[->, very thick] (5);
          \draw (5) edge[->] (6);
          \draw (5) edge[->, bend left] (t);
          \draw (6) edge[->] (14);
          \draw (7) edge[->, very thick, dashed] (8);
          \draw (7) edge[->, very thick, dashed] (9);
          \draw (8) edge[->, very thick, dashed] (10);
          \draw (9) edge[->, very thick, dashed] (10);
          \draw (10) edge[->] (13);
          \draw (10) edge[->] (14);
          \draw (11) edge[->] (12);
          \draw (11) edge[->] (13);
          \draw (12) edge[->] (13);
          \draw (13) edge[->] (14);
          \draw (13) edge[->] (t);
          \draw (14) edge[->] (t);
        \end{scope}

        \begin{scope}[shift={(13,0.75)}]
          \draw[fill=light-gray, color=light-gray] (0,0) rectangle (2,6);
          \draw[fill=dark-gray, color=dark-gray] (2,0) rectangle (3,6);
          \draw[fill=light-gray, color=light-gray] (3,0) rectangle (5,6);
          \draw[fill=dark-gray, color=dark-gray] (5,0) rectangle (6,6);

          \fill[pattern=horizontal lines light gray] (6,0) rectangle (8,1);
          \fill[pattern=horizontal lines gray] (6,1) rectangle (8,7);

          \node at (5.5,10.4) {$\psi(t)$};
          \draw[thick, (-)] (0,10)--(11,10);
          \node at (5.5,9.4) {$\psi(14)$};
          \draw[thick, (-)] (1,9)--(10,9);
          \node at (9,8.4) {$\psi(13)$};
          \draw[thick, (-)] (7,8)--(11,8);
          \node at (3.5,8.4) {$\psi(6)$};
          \draw[thick, (-)] (1,8)--(6,8);
          \node at (7,7.4) {$\psi(10)$};
          \draw[thick, (-)] (6,7)--(8,7);
          \node at (3,6.4) {$\psi(5)$};
          \draw[thick, (-)] (0,6)--(6,6);
          \node at (10,5.4) {$\psi(12)$};
          \draw[thick, (-)] (9,5)--(11,5);
          \node at (7.6,4.5) {$\psi(9)$};
          \draw[thick, (-)] (7,4)--(8,4);
          \node at (6.4,4.5) {$\psi(8)$};
          \draw[thick, (-)] (6,4)--(7,4);
          \node at (4.6,4.5) {$\psi(4)$};
          \draw[thick, (-)] (4,4)--(5,4);
          \node at (3.4,4.5) {$\psi(3)$};
          \draw[thick, (-)] (3,4)--(4,4);
          \node at (9,3.4) {$\psi(11)$};
          \draw[thick, (-)] (8,3)--(10,3);
          \node at (1,2.4) {$\psi(1)$};
          \draw[thick, (-)] (0,2)--(2,2);
          \node at (7,1.4) {$\psi(7)$};
          \draw[thick, (-)] (6,1)--(8,1);
          \node at (4,1.4) {$\psi(2)$};
          \draw[thick, (-)] (3,1)--(5,1);
          \node at (5.5,0.4) {$\psi(s)$};
          \draw[thick, (-)] (0,0)--(11,0);
        \end{scope}
        }
      \end{tiny}
    \end{scope}
  \end{tikzpicture}
  \caption{
    The graph $G$,
      the pertinent digraph of the $P$-node $\mu_1$ (solid thick edges), 
      the pertinent digraph of the $S$-node $\mu_2$ (dashed thick edges), 
      the representation $\psi(G)$,
      the tiling of $\mu_1$ in $\psi(G)$ (solid fill), and
      the tiling of $\mu_2$ in $\psi(G)$ (patterned fill).
  }
  \label{fig:large_tiling_ps}
\end{figure*}


==> fig_large_tiling_r.tex <==
\begin{figure*}
  \begin{tikzpicture}[>=latex]
    \definecolor{gray-1}{gray}{0.95}
    \definecolor{gray-2}{gray}{0.80}
    \definecolor{gray-3}{gray}{0.65}
    \definecolor{gray-4}{gray}{0.50}
    %\tikzstyle{every node}=[circle,fill=black]
    \begin{scope}[xscale=0.43, yscale=0.5]
      \begin{tiny} {
        \thinmuskip=0.5mu
        \medmuskip=0.5mu plus 0.5mu minus 0.5mu
        \thickmuskip=0.5mu plus 0.5mu minus 0.5mu
        
        \begin{scope}[shift={(18,0.5)}]
          \begin{scope}[scale=0.7]
            \node[] (ss) at (1.5,10) {$s^*$};
            \node[] (ts) at (13.5,10) {$t^*$};
            \node[] (s) at (7,0) {$s$};
            \node[] (5) at (3,8) {$5$};
            \node[] (10) at (7,8) {$10$};
            \node[] (13) at (12,12) {$13$};
            \node[] (14) at (7,16) {$14$};
            \node[] (t) at (7,20) {$t$};

            \node[] at (4.5,14.5) {$f_1$};
            \node[] at (5,8) {$f_2$};
            \node[] at (9,12) {$f_3$};
            \node[] at (8.5,6.5) {$f_4$};
            \node[] at (9,16.5) {$f_5$};

            \draw (s) edge[->] (5);
            \draw (s) edge[->] (10);
            \draw (s) edge[->] (13);
            \draw (5) edge[->, bend left=30] (t);
            \draw (5) edge[->] (14);
            \draw (10) edge[->] (13);
            \draw (10) edge[->] (14);
            \draw (13) edge[->] (14);
            \draw (13) edge[->, bend right=30] (t);
            \draw (14) edge[->] (t);
          \end{scope}
        \end{scope}

        \begin{scope}[shift={(0,0)}]
          \begin{scope}[xscale=1.5, yscale=1.5]
            \draw[fill=gray-1, color=gray-1] (0,0) rectangle (6,6);
            \draw[fill=gray-2, color=gray-2] (6,0) rectangle (8,7);
            \draw[fill=gray-4, color=gray-4] (0,6) rectangle (1,10);
            \draw[fill=gray-4, color=gray-4] (6,7) rectangle (7,9);
            \draw[fill=gray-1, color=gray-1] (7,7) rectangle (8,8);
            \draw[fill=gray-4, color=gray-4] (8,0) rectangle (11,8);
            \draw[fill=gray-3, color=gray-3] (7,8) rectangle (10,9);
            \draw[fill=gray-3, color=gray-3] (1,6) rectangle (6,9);
            \draw[fill=gray-1, color=gray-1] (1,9) rectangle (10,10);
            \draw[fill=gray-2, color=gray-2] (10,8) rectangle (11,10);

            \draw[very thick, densely dashed, -] (0,0)--(0,10);
            \node[rectangle,fill=white,draw] at (0,4) {$\chi(s^*)$};
            \draw[very thick, densely dashed, -] (1,6)--(1,10);
            \node[rectangle,fill=white,draw] at (1,7) {$\chi(f_1)$};
            \draw[very thick, densely dashed, -] (6,0)--(6,9);
            \node[rectangle,fill=white,draw] at (6,2.5) {$\chi(f_2)$};
            \draw[very thick, densely dashed, -] (7,7)--(7,9);
            \node[rectangle,fill=white,draw] at (7,7.5) {$\chi(f_3)$};
            \draw[very thick, densely dashed, -] (8,0)--(8,8);
            \node[rectangle,fill=white,draw] at (8,5.5) {$\chi(f_4)$};
            \draw[very thick, densely dashed, -] (10,8)--(10,10);
            \node[rectangle,fill=white,draw] at (10,9.5) {$\chi(f_5)$};
            \draw[very thick, densely dashed, -] (11,0)--(11,10);
            \node[rectangle,fill=white,draw] at (11,4) {$\chi(t^*)$};

            \node at (5.5,10.27) {$\psi(t)$};
            \draw[thick, (-)] (0,10)--(11,10);
            \node at (5.5,9.27) {$\psi(14)$};
            \draw[thick, (-)] (1,9)--(10,9);
            \node at (9,8.27) {$\psi(13)$};
            \draw[thick, (-)] (7,8)--(11,8);
            %\node at (3.5,8.27) {$\psi(6)$};
            \draw[dotted, (-)] (1,8)--(6,8);
            \node at (7,6.73) {$\psi(10)$};
            \draw[thick, (-)] (6,7)--(8,7);
            \node at (3,6.27) {$\psi(5)$};
            \draw[thick, (-)] (0,6)--(6,6);
            %\node at (10,5.27) {$\psi(12)$};
            \draw[dotted, (-)] (9,5)--(11,5);
            %\node at (7.5,4.27) {$\psi(9)$};
            \draw[dotted, (-)] (7,4)--(8,4);
            %\node at (6.5,4.27) {$\psi(8)$};
            \draw[dotted, (-)] (6,4)--(7,4);
            %\node at (4.5,4.27) {$\psi(4)$};
            \draw[dotted, (-)] (4,4)--(5,4);
            %\node at (3.5,4.27) {$\psi(3)$};
            \draw[dotted, (-)] (3,4)--(4,4);
            %\node at (9,3.27) {$\psi(11)$};
            \draw[dotted, (-)] (8,3)--(10,3);
            %\node at (1,2.27) {$\psi(1)$};
            \draw[dotted, (-)] (0,2)--(2,2);
            %\node at (7,1.27) {$\psi(7)$};
            \draw[dotted, (-)] (6,1)--(8,1);
            %\node at (4,1.27) {$\psi(2)$};
            \draw[dotted, (-)] (3,1)--(5,1);
            \node at (5.5,0.27) {$\psi(s)$};
            \draw[thick, (-)] (0,0)--(11,0);
          \end{scope}
        \end{scope}
        }
      \end{tiny}
    \end{scope}
  \end{tikzpicture}
  \caption{The tiling of the $R$-node $\mu$, the embedding $\mathcal{E}$ of $skel(\mu)$, splitting lines (dashed) for faces of $\mathcal{E}$, and the $st$-valuation $\chi$ of $\mathcal{E}^*$.
  }
  \label{fig:large_tiling_r}
\end{figure*}


==> fig_pvre_example.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.90}

\begin{scope}[xscale=0.8, yscale=0.6]

\begin{scope}[shift={(0,0)}]
  \node (s) at (1.5,0) {$s$};
  \node (t) at (1.5,3) {$t$};
  \node (u) at (0,1.5) {$u$};
  \node (v) at (3,1.5) {$v$};
  \draw (s)--(u)--(t)--(v)--(s);

  \node at (1.5,-1) {(a)};
\end{scope}

\begin{scope}[shift={(5,0)}]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  \node at (1,1.25) {$u$};
  \draw[thick,(-)] (0,1)--(2,1);
  \node at (3,2.25) {$v$};
  \draw[thick,(-)] (2,2)--(4,2);

  \node at (2,-1) {(b)};
\end{scope}

\begin{scope}[shift={(11,0)}]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  \node at (2,0.25) {$s$};
  \draw[thick,(-)] (0,0)--(4,0);
  \node at (1,1.25) {$u$};
  \draw[thick,(-)] (0,1)--(2,1);
  \node at (3,2.25) {$v$};
  \draw[thick,(-)] (2,2)--(4,2);
  \node at (2,3.25) {$t$};
  \draw[thick,(-)] (0,3)--(4,3);

  \node at (2,-1) {(c)};
\end{scope}

\begin{scope}[shift={(17,0)}]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  \node at (0.75,1.25) {$u$};
  \draw[thick,(-)] (0,1)--(1.5,1);
  \node at (3.25,2.25) {$v$};
  \draw[thick,(-)] (2.5,2)--(4,2);

  \node at (2,-1) {(d)};
\end{scope}

\end{scope}

\end{tikzpicture}
\caption{
  (a) A simple graph $G$.
  (b) A set $B$ of two bars associated with vertices $u$ and $v$ of $G$.
  (c) A visibility representation extension of $(G,B)$.
  (d) A set $B'$ for which $(G,B')$ does not have a visibility representation extension.
}
\label{fig:pvre_example}
\end{center}
\end{figure*}


==> fig_rects.tex <==
\begin{figure*}
  \begin{tikzpicture}[>=latex]
    \definecolor{light-gray}{gray}{0.60}
    \definecolor{areafill-gray}{gray}{0.90}
    %\tikzstyle{every node}=[circle,fill=black]
    \begin{scope}[xscale=0.55, yscale=0.5]
      \begin{tiny} {
        \thinmuskip=0.5mu
        \medmuskip=0.5mu plus 0.5mu minus 0.5mu
        \thickmuskip=0.5mu plus 0.5mu minus 0.5mu

        \begin{scope}[shift={(0,0)}]
          \node[] (t) at (0,6) {$t$};
          \node[] (b) at (4,5) {$b$};
          \node[circle,fill=black,inner sep=1pt,outer sep=1pt] (u0) at (1,3) {};
          \node[circle,fill=black,inner sep=1pt,outer sep=1pt] (u1) at (4,3) {};
          \node[] (a) at (1,1) {$a$};
          \node[] (s) at (5,0) {$s$};

          \draw (s) edge[->] (a);
          \draw (s) edge[->, bend right] (b);
          \draw (a) edge[->] (u0);
          \draw (a) edge[->] (u1);
          \draw (a) edge[->] (b);
          \draw (a) edge[->, bend left] (t);
          \draw (u0) edge[->] (b);
          \draw (u1) edge[->] (b);
          \draw (b) edge[->] (t);
      
        \end{scope}

        \begin{scope}[shift={(8,1)}]%12x4
          \draw[fill=areafill-gray, color=areafill-gray] (4,1) rectangle (6,3);
          \draw[fill=areafill-gray, color=areafill-gray] (8,1) rectangle (10,3);

          \node at (6.0,4.4) {$\psi(t)$};
          \draw[thick, (-)] (0,4)--(12,4);
          \node at (7.0,3.4) {$\psi(b)$};
          \draw[thick, (-)] (2,3)--(12,3);
          \draw[thick, (-)] (2,2)--(4,2);
          \draw[thick, (-)] (6,2)--(8,2);
          \node at (5.0,1.4) {$\psi(a)$};
          \draw[thick, (-)] (0,1)--(10,1);
          \node at (6.0,0.4) {$\psi(s)$};
          \draw[thick, (-)] (0,0)--(12,0);
        \end{scope}

            }
      \end{tiny}
    \end{scope}
  \end{tikzpicture}
  \caption{The $st$-graph $G$, its rectangular bar visibility representation $\psi$, and the set of visibility rectangles $R(a, b)$ (highlighted area).
  }
  \label{fig:rects}
\end{figure*}


==> fig_sat.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\definecolor{light-gray}{gray}{0.90}
\tikzstyle{every node}=[inner sep=1pt,fill=light-gray]

\begin{scope}[shift={(0,0)}, xscale=0.63, yscale=1]
\draw[very thick, gray] (-1,0) -- (18,0);

\draw[fill=light-gray] (0,0.25) rectangle (2,-0.25);
\node (x1) at (1,0) {$x_1$};

\draw[fill=light-gray] (3,0.25) rectangle (5,-0.25);
\node (x2) at (4,0) {$x_2$};

\draw[fill=light-gray] (6,0.25) rectangle (8,-0.25);
\node (x3) at (7,0) {$x_3$};

\draw[fill=light-gray] (9,0.25) rectangle (11,-0.25);
\node (x4) at (10,0) {$x_4$};

\draw[fill=light-gray] (12,0.25) rectangle (14,-0.25);
\node (x5) at (13,0) {$x_5$};

\draw[fill=light-gray] (15,0.25) rectangle (17,-0.25);
\node (x6) at (16,0) {$x_6$};

\draw[fill=light-gray] (1.33,1.25) rectangle (6.66,0.75);
\node (c1) at (4,1) {$x_1 \vee x_2 \vee x_3$};
\draw[very thick] (1.33,0.25) -- (1.33,0.75);
\draw[very thick] (6.66,0.25) -- (6.66,0.75);
\draw[very thick] (4,0.25) -- (4,0.75);

\draw[fill=light-gray] (10,1.25) rectangle (15.66,0.75);
\node (c1) at (12.83,1) {$x_4 \vee x_5 \vee x_6$};
\draw[very thick] (10,0.25) -- (10,0.75);
\draw[very thick] (13,0.25) -- (13,0.75);
\draw[very thick] (15.66,0.25) -- (15.66,0.75);

\draw[fill=light-gray] (0.66,2.25) rectangle (16.33,1.75);
\node (c1) at (8.5,2) {$x_1 \vee x_3 \vee x_6$};
\draw[very thick] (0.66,0.25) -- (0.66,1.75);
\draw[very thick] (7.33,0.25) -- (7.33,1.75);
\draw[very thick] (16.33,0.25) -- (16.33,1.75);


\draw[fill=light-gray] (4.33,-0.75) rectangle (9.5,-1.25);
\node (c1) at (6.915,-1) {$\overline{x_2} \vee \overline{x_3} \vee \overline{x_4}$};
\draw[very thick] (4.33,-0.25) -- (4.33,-0.75);
\draw[very thick] (7, -0.25) -- (7,-0.75);
\draw[very thick] (9.5,-0.25) -- (9.5,-0.75);

\draw[fill=light-gray] (1.33,-1.75) rectangle (10,-2.25);
\node (c1) at (5.665,-2) {$\overline{x_1} \vee \overline{x_2} \vee \overline{x_4}$};
\draw[very thick] (1.33,-0.25) -- (1.33,-1.75);
\draw[very thick] (3.66, -0.25) -- (3.66,-1.75);
\draw[very thick] (10,-0.25) -- (10,-1.75);

\draw[fill=light-gray] (0.66,-2.75) rectangle (13,-3.25);
\node (c1) at (6.83,-3) {$\overline{x_1} \vee \overline{x_4} \vee \overline{x_5}$};
\draw[very thick] (0.66,-0.25) -- (0.66,-2.75);
\draw[very thick] (10.5,-0.25) -- (10.5,-2.75);
\draw[very thick] (13, -0.25) -- (13,-2.75);


%\draw[fill=light-gray] (4.6,1.25) rectangle (9.4,0.75);
%\node (c2) at (7,1) {$x_2 \vee x_3 \vee x_4$};
%\draw[very thick] (1.4,0.25) -- (1.4,0.75);
%\draw[very thick] (3.6,0.25) -- (3.6,0.75);

\end{scope}

\end{tikzpicture}
\caption{A $\pmthreesat$ formula with variables $x_1,\ldots,x_6$;
  positive clauses $\{x_1, x_3, x_6\}$, $\{x_1, x_2, x_3 \}$, and $\{x_4, x_5, x_6 \}$;
  and negative clauses  $\{ \overline{x_1}, \overline{x_4}, \overline{x_5} \}$, $\{ \overline{x_1}, \overline{x_2}, \overline{x_4}\}$, and $\{ \overline{x_2}, \overline{x_3}, \overline{x_4}\}$.
} 
\label{fig:sat}
\end{figure}


==> fig_st_clause.tex <==
\begin{figure}[t]
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.90}

\begin{scope}[shift={(0,0)}, xscale=0.38, yscale=0.38]
\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill,label distance=1pt]

\node[label=left:{$o$}] (out) at (0,1) {};
\node[label=above left:{$l_3$}] (l3) at (0,3) {};
\node[label=above left:{$j_2$}] (in2) at (0,6) {};
\node[label=above left:{$l_2$}] (l2) at (0,9) {};
\node[label=above left:{$j_1$}] (in1) at (0,12) {};
\node[label=above left:{$l_1$}] (l1) at (0,15) {};
\node[label=above right:$c$] (c) at (3,9) {};
\begin{tiny}
\tikzstyle{every node}=[circle,minimum size=3pt,inner sep=0pt,draw,fill, label distance = 1pt]
\node[label=below right:$(5)$] at (3,9) {};
\end{tiny}


\path (out) edge (0,-1);
\path (-4,3) edge (l3);
\path[dashed] (-4,5) edge (in2);
\node[draw=none, fill=none, label=center] (ind2) at (-4,6) {$\vdots$};
\path[dashed] (-4,7) edge (in2);
\path (-4,9) edge (l2);
\path[dashed] (-4,11) edge (in1);
\node[draw=none, fill=none] (ind1) at (-4,12) {$\vdots$};
\path[dashed] (-4,13) edge (in1);
\path (-4,15) edge (l1);

\path (out) edge (l1);
\path (l1) edge (in1);
\path (in1) edge (l2);
\path (l2) edge (in2);
\path (in2) edge (l3);

\path (l1) edge (c);
\path (l2) edge (c);
\path (l3) edge (c);


%\path (l1) edge (3,15);
\path (l1) edge[bend left=90] (out);
%\path (out) edge (3,0);

\end{scope}


\begin{scope}[shift={(6.5,0)}, xscale=0.38, yscale=0.38]
\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill,label distance=1pt]

\node[label=left:{$o$}] (out) at (0,1) {};
\node[label=above left:{$l_3$}] (l3) at (0,3) {};
\node[label=above left:{$j_2$}] (in2) at (0,6) {};
\node[label=above left:{$l_2$}] (l2) at (0,9) {};
\node[label=above left:{$j_1$}] (in1) at (0,12) {};
\node[label=above left:{$l_1$}] (l1) at (0,15) {};

\node[label=above right:{$c$}] (c) at (3,9) {};
\begin{tiny}
\tikzstyle{every node}=[circle,minimum size=3pt,inner sep=0pt,draw,fill, label distance = 1pt]
\node[label=below right:$(5)$] at (3,9) {};
\tikzstyle{every node}=[inner sep=0pt,fill=white]
\node at (-3.8,2.4) {$<7$};
\node at (-3.8,4.4) {$<7$};
\node at (-3.8,10.4) {$<7$};
\node at (-3.8,14.4) {$<7$};

\node at (-3.8,8.4) {$<5$};
\node at (1,0.5) {$<7$};
\end{tiny}


\path (out) edge[->] (0,-1);
\path (-4,3) edge[->] (l3);
\path[dashed] (-4,5)[->] edge (in2);
\node[draw=none, fill=none] (ind2) at (-4,6) {$\vdots$};
\path[dashed] (-4,7)[->] edge (in2);
\path (-4,9) edge[->] (l2);
\path[dashed] (-4,11) edge[->] (in1);
\node[draw=none, fill=none] (ind1) at (-4,12) {$\vdots$};
\path[dashed] (-4,13) edge[->] (in1);
\path (-4,15) edge[->] (l1);


\path (out) edge[<-] (l1);
\path (l1) edge[<-] (in1);
\path (in1) edge[<-] (l2);
\path (l2) edge[->] (in2);
\path (in2) edge[->] (l3);

\path (l1) edge[<-] (c);
\path (l2) edge[->] (c);
\path (l3) edge[<-] (c);


%\path (l1) edge (3,15);
\path (l1) edge[bend left=90, ->] (out);
%\path (out) edge (3,0);

\end{scope}

%\tikzstyle{every node}=[circle,minimum size=3pt,inner sep=0pt,draw,fill, label distance = 0pt]

\end{tikzpicture}
\caption{Gadget for a clause $\{l_1, l_2, l_3\}$ and its feasible orientation when the clause is satisfied by $l_2=\text{TRUE}$.}
\label{fig:st_clause}
\end{figure}


==> fig_st_sat.tex <==
\begin{figure}[t]
\begin{tikzpicture}%[rotate around={90:(0,0)}]
\definecolor{light-gray}{gray}{0.90}

\begin{scope}[shift={(0,0)}, xscale=0.7, yscale=1.2]

\draw[fill=light-gray] (1.33,1.75) rectangle (6.66,1);

\draw (-1,0)--(18,0);

%\draw[fill=light-gray] (0.66,-2.75) rectangle (13,-3.25);
%\node (c1) at (6.83,-3) {$\overline{x_1} \vee \overline{x_4} \vee \overline{x_5}$};
%\node (c1) at (6.83,-3) {$c_4$};
%\draw[very thick] (0.66,-0.25) -- (0.66,-2.75);
%\draw[very thick] (10.5,-0.25) -- (10.5,-2.75);
%\draw[very thick] (13, -0.25) -- (13,-2.75);


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill,label distance=1pt]
\node[label=above left:$S$] (s) at (-1,0) {};
\node[label=above right:$T$] (t) at (18,0) {};
\node[label=above left:$A$] (a) at (8.5,3.5) {};
\node[label=below left:$B$] (b) at (8.5,-4.75) {};




\draw[black,thick,rounded corners=10pt] (s) -- (-1,3.5) -- (a);
\draw[black,thick,rounded corners=10pt] (s) -- (-1,-4.75) -- (b);
\draw[black,thick,rounded corners=10pt] (a) -- (18,3.5) -- (t);
\draw[black,thick,rounded corners=10pt] (b) -- (18,-4.75) -- (t);



\begin{tiny}
\node[label=below left:$(0)$] (s) at (-1,0) {};
\node[label=below right:$(8)$] (t) at (18,0) {};
\node[label=above right:$(7)$] (t) at (8.5,3.5) {};
\node[label=below right :$(7)$] (t) at (8.5,-4.75) {};

\tikzstyle{every node}=[circle,minimum size=3pt,inner sep=0pt,draw,fill,label distance=0.2pt]

%x1
\draw[fill=light-gray] (0,0.5) rectangle (2,-0.5);
\node[label=below:$t_1$] (x1_l1) at (0.66,0.5) {};
\node[label=below:$t_2$] (x1_l2) at (1.33,0.5) {};
\node[label=above:$f_1$] (x1_r1) at (0.66,-0.5) {};
\node[label=above:$f_2$] (x1_r2) at (1.33,-0.5) {};
\node[label=right:$b$] (x1_b) at (0,0) {};
\node[label=left:$u$] (x1_u) at (2,0) {};

%x2
\draw[fill=light-gray] (3,0.5) rectangle (5,-0.5);
\node[label=below:$t_1$] (x2_l1) at (3.66,0.5) {};
\node[label=below:$t_2$] (x2_l2) at (4.33,0.5) {};
\node[label=above:$f_1$] (x2_r1) at (3.66,-0.5) {};
\node[label=above:$f_2$] (x2_r2) at (4.33,-0.5) {};
\node[label=right:$b$] (x2_b) at (3,0) {};
\node[label=left:$u$] (x2_u) at (5,0) {};

%x3
\draw[fill=light-gray] (6,0.5) rectangle (8,-0.5);
\node[label=below:$t_1$] (x3_l1) at (6.66,0.5) {};
\node[label=below:$t_2$] (x3_l2) at (7.33,0.5) {};
\node[label=above:$f_1$] (x3_r1) at (6.66,-0.5) {};
\node[label=above:$f_2$] (x3_r2) at (7.33,-0.5) {};
\node[label=right:$b$] (x3_b) at (6,0) {};
\node[label=left:$u$] (x3_u) at (8,0) {};

%x4
\draw[fill=light-gray] (9,0.5) rectangle (11,-0.5);
\node[label=below:$t_1$] (x4_l1) at (9.5,0.5) {};
\node[label=below:$t_2$] (x4_l2) at (10,0.5) {};
\node[label=below:$t_3$] (x4_l3) at (10.5,0.5) {};
\node[label=above:$f_1$] (x4_r1) at (9.5,-0.5) {};
\node[label=above:$f_2$] (x4_r2) at (10,-0.5) {};
\node[label=above:$f_3$] (x4_r3) at (10.5,-0.5) {};
\node[label=right:$b$] (x4_b) at (9,0) {};
\node[label=left:$u$] (x4_u) at (11,0) {};

%x5
\draw[fill=light-gray] (12,0.5) rectangle (14,-0.5);
\node[label=below:$t_1$] (x5_l1) at (13,0.5) {};
\node[label=above:$f_1$] (x5_r1) at (13,-0.5) {};
\node[label=right:$b$] (x5_b) at (12,0) {};
\node[label=left:$u$] (x5_u) at (14,0) {};

%x6
\draw[fill=light-gray] (15,0.5) rectangle (17,-0.5);
\node[label=below:$t_1$] (x6_l1) at (15.66,0.5) {};
\node[label=below:$t_2$] (x6_l2) at (16.33,0.5) {};
\node[label=above:$f_1$] (x6_r1) at (15.66,-0.5) {};
\node[label=above:$f_2$] (x6_r2) at (16.33,-0.5) {};
\node[label=right:$b$] (x6_b) at (6,0) {};
\node[label=left:$u$] (x6_u) at (8,0) {};

%c1 - x_1 \vee x_3 \vee x_6
\draw[fill=light-gray] (0.66,2.25) rectangle (16.33,3);
\node[label=above right:$l_1$] (c1_l1) at (0.66,2.25) {};
\node[label=above:$j_1$] (c1_i1) at (4,2.25) {};
\node[label=above:$l_2$] (c1_l2) at (7.33,2.25) {};
\node[label=above:$j_2$] (c1_i2) at (11.83,2.25) {};
\node[label=above left:$l_3$] (c1_l3) at (16.33,2.25) {};
\node[label=below left:$o$] (c1_o) at (16.33,3) {};

\draw[very thick] (x1_l1) -- (c1_l1);
\draw[very thick] (x3_l2) -- (c1_l2);
\draw[black,rounded corners=2pt] (c1_o) -- (16.33,3.25) -- (8.5,3.25) -- (a);

\draw[very thick] (x6_l2) -- (c1_l3);

%c2
\draw[fill=light-gray] (1.33,1.75) rectangle (6.66,1);
\node[label=above right:$l_1$] (c2_l1) at (1.33,1) {};
\node[label=above:$j_1$] (c2_i1) at (2.5,1) {};
\node[label=above:$l_2$] (c2_l2) at (3.66,1) {};
\node[label=above:$j_2$] (c2_i2) at (5.16,1) {};
\node[label=above left:$l_3$] (c2_l3) at (6.66,1) {};
\node[label=below left:$o$] (c2_o) at (6.66,1.75) {};

\draw[very thick] (x1_l2) -- (c2_l1);
\draw[very thick] (x2_l1) -- (c2_l2);
\draw[black,rounded corners=2pt] (x2_l2) -- (4.33,0.75) -- (5.16,0.75) -- (c2_i2);
\draw[black,rounded corners=2pt] (c2_o) -- (6.66,2) -- (4,2) -- (c1_i1);
\draw[very thick] (x3_l1) -- (c2_l3);

%c3
\draw[fill=light-gray] (10,1.75) rectangle (15.66,1);
\node[label=above right:$l_1$] (c3_l1) at (10,1) {};
\node[label=above:$j_1$] (c3_i1) at (11.5,1) {};
\node[label=above:$l_2$] (c3_l2) at (13,1) {};
\node[label=above:$j_2$] (c3_i2) at (14.33,1) {};
\node[label=above left:$l_3$] (c3_l3) at (15.66,1) {};
\node[label=below left:$o$] (c3_o) at (15.66,1.75) {};

\draw[thick] (x4_l2) -- (c3_l1);
\draw[rounded corners=2pt] (x4_l1) -- (9.5,2) -- (11.63,2) -- (c1_i2);
\draw[rounded corners=2pt] (c3_o) -- (15.66,2) -- (12.03,2) -- (c1_i2);
\draw[rounded corners=2pt] (x4_l3) -- (10.5,0.75) -- (11.5,0.75) -- (c3_i1);
\draw[very thick] (x5_l1) -- (c3_l2);
\draw[very thick] (x6_l1) -- (c3_l3);

%c6
\draw[fill=light-gray] (4.33,-1) rectangle (9.5,-1.75);
%\node (c1) at (6.915,-1) {$\overline{x_2} \vee \overline{x_3} \vee \overline{x_4}$};
\node[label=below right:$l_1$] (c6_l1) at (4.33,-1) {};
\node[label=below:$j_1$] (c6_i1) at (5.5,-1) {};
\node[label=below:$l_2$] (c6_l2) at (6.66,-1) {};
\node[label=below:$j_2$] (c6_i2) at (8.08,-1) {};
\node[label=below left:$l_3$] (c6_l3) at (9.5,-1) {};
\node[label=above left:$o$] (c6_o) at (9.5,-1.75) {};

\draw[very thick] (x2_r2) -- (c6_l1);
\draw[very thick] (x4_r1) -- (c6_l3);
\draw[very thick] (x3_r1) -- (c6_l2);
\draw[rounded corners=2pt] (c6_i2) -- (8.08,-0.75) -- (7.33,-0.75) -- (x3_r2);

%c5
\draw[fill=light-gray] (1.33,-2.25) rectangle (10,-3);
%\node (c1) at (5.665,-2) {$\overline{x_1} \vee \overline{x_2} \vee \overline{x_4}$};

\node[label=below right:$l_1$] (c5_l1) at (1.33,-2.25) {};
\node[label=below:$j_1$] (c5_i1) at (2.5,-2.25) {};
\node[label=below:$l_2$] (c5_l2) at (3.66,-2.25) {};
\node[label=below:$j_2$] (c5_i2) at (6.83,-2.25) {};
\node[label=below left:$l_3$] (c5_l3) at (10,-2.25) {};
\node[label=above left:$o$] (c5_o) at (10,-3) {};

\draw[very thick] (c5_l1) -- (x1_r2);
\draw[very thick] (c5_l3) -- (x4_r2);
\draw[very thick] (c5_l2) -- (x2_r1);
\draw[rounded corners=2pt] (c6_o) -- (9.5,-2) -- (6.83,-2) -- (c5_i2);

%c4
\draw[fill=light-gray] (0.66,-3.5) rectangle (13,-4.25);
\node[label=below right:$l_1$] (c4_l1) at (0.66,-3.5) {};
\node[label=below:$j_1$] (c4_i1) at (5.58,-3.5) {};
\node[label=below:$l_2$] (c4_l2) at (10.5,-3.5) {};
\node[label=below:$j_2$] (c4_i2) at (11.75,-3.5) {};
\node[label=below left:$l_3$] (c4_l3) at (13,-3.5) {};
\node[label=above left:$o$] (c4_o) at (13,-4.25) {};

\draw[very thick] (c4_l1) -- (x1_r1);
\draw[very thick] (c4_l2) -- (x4_r3);
\draw[very thick] (c4_l3) -- (x5_r1);
\draw[rounded corners=2pt] (c5_o) -- (10,-3.25) -- (5.58,-3.25) -- (c4_i1);
\draw[rounded corners=2pt] (c4_o) -- (13,-4.39) -- (8.5,-4.39) -- (b);
\draw[rounded corners=2pt] (x6_r1) -- (15.66,-4.525) -- (8.6,-4.525) -- (b);
\draw[rounded corners=2pt] (x6_r2) -- (16.33,-4.63) -- (8.7,-4.63) -- (b);


\end{tiny}

\tikzstyle{every node}=[inner sep=1pt,fill=light-gray]

%\node (x1) at (1.1,0.25) {$x_1$};
\node (x1) at (1.1,0.0) {$x_1$};
%\node (x1) at (1.1,-0.25) {$\overline{x_1}$};
%\node (x2) at (4.1,0.25) {$x_2$};
\node (x2) at (4.1,0.0) {$x_2$};
%\node (x2) at (4.1,-0.25) {$\overline{x_2}$};
%\node (x3) at (7.1,0.25) {$x_3$};
\node (x3) at (7.1,0.0) {$x_3$};
%\node (x3) at (7.1,-0.25) {$\overline{x_3}$};
%\node (x4) at (10.1,0.25) {$x_4$};
\node (x4) at (10.1,0.0) {$x_4$};
%\node (x4) at (10.1,-0.25) {$\overline{x_4}$};
%\node (x5) at (13.1,0.25) {$x_5$};
\node (x5) at (13.1,0.0) {$x_5$};
%\node (x5) at (13.1,-0.25) {$\overline{x_5}$};
%\node (x6) at (16.1,0.25) {$x_6$};
\node (x6) at (16.1,0.0) {$x_6$};
%\node (x6) at (16.1,-0.25) {$\overline{x_6}$};

\node (c2) at (4,1.55) {$c_2$};
\node (c1) at (8.5,2.8) {$c_1$};
\node (c3) at (12.83,1.55) {$c_3$};
\node (c6) at (6.915,-1.55) {$c_6$};
\node (c5) at (5.665,-2.8) {$c_5$};
\node (c4) at (6.83,-4.05) {$c_4$};


\end{scope}

\end{tikzpicture}
\caption{Transformation of a $\pmthreesat$ instance with variables $x_1,\ldots,x_6$, positive clauses
  $c_1 = \{ x_1, x_3, x_6 \}$, 
  $c_2 = \{ x_1, x_2, x_3 \}$,
  $c_3 = \{ x_4, x_5, x_6 \}$, negative clauses  
  $c_4 = \{ \overline{x_1}, \overline{x_4}, \overline{x_5} \}$,
  $c_5 = \{ \overline{x_1}, \overline{x_2}, \overline{x_4} \}$, 
  $c_6 = \{ \overline{x_2}, \overline{x_3}, \overline{x_4} \}$
into an instance of $\stext$.}
\label{fig:st_sat}
\end{figure}


==> fig_st_var.tex <==
\begin{figure}[t]
\begin{tikzpicture}[>=latex]
\definecolor{light-gray}{gray}{0.90}


\begin{scope}[shift={(0,0)}, xscale=0.38, yscale=0.38]

\begin{tiny}

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill, label distance=3pt]

\node[label=right:{$(1,i,0)$}] (b) at (0,0) {};
\node[label=right:{$(1, i, 1)$}] (u) at (0,18) {};

\tikzstyle{every node}=[circle,minimum size=3pt,inner sep=0pt,draw,fill, label distance = 0pt]

\node (a1) at (-3,3) {};
\node[label=above right:$(2)$] (b1) at (0,3) {};
\node (c1) at (3,3) {};

\node (a2) at (-3,6) {};
\node[label=above right:$(6)$] (b2) at (0,6) {};
\node (c2) at (3,6) {};

\node (a3) at (-3,9) {};
\node[label=above right:$(2)$] (b3) at (0,9) {};
\node (c3) at (3,9) {};

\node (a4) at (-3,12) {};
\node[label=above right:$(6)$] (b4) at (0,12) {};
\node (c4) at (3,12) {};

\node (a5) at (-3,15) {};
\node[label=above right:$(2)$] (b5) at (0,15) {};
\node (c5) at (3,15) {};

\node[label=above left:$(3)$] (d1) at (4.5,3.5) {};
\node[label=above left:$(4)$] (e1) at (5.5,4.5) {};
\node (r1) at (6,6) {};
\node[label=below left:$(4)$] (e2) at (5.5,7.5) {};
\node[label=below left:$(3)$] (d2) at (4.5,8.5) {};


\node[label=above right:$(3)$] (f1) at (-4.5,3.5) {};
\node[label=above right:$(4)$] (g1) at (-5.5,4.5) {};
\node (l1) at (-6,6) {};
\node[label=below right:$(4)$] (g2) at (-5.5,7.5) {};
\node[label=below right:$(3)$] (f2) at (-4.5,8.5) {};

\node[label=above left:$(3)$] (d3) at (4.5,9.5) {};
\node[label=above left:$(4)$] (e3) at (5.5,10.5) {};
\node (r2) at (6,12) {};
\node[label=below left:$(4)$] (e4) at (5.5,13.5) {};
\node[label=below left:$(3)$] (d4) at (4.5,14.5) {};

\node[label=above right:$(3)$] (f3) at (-4.5,9.5) {};
\node[label=above right:$(4)$] (g3) at (-5.5,10.5) {};
\node (l2) at (-6,12) {};
\node[label=below right:$(4)$] (g4) at (-5.5,13.5) {};
\node[label=below right:$(3)$] (f4) at (-4.5,14.5) {};

\end{tiny}

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill,label distance=3pt]
\node[label=above left:$t_2$] (l2) at (-6,12) {};
\node[label=above left:$t_1$] (l1) at (-6,6) {};
\node[label=above right:$f_2$] (r2) at (6,12) {};
\node[label=above right:$f_1$] (r1) at (6,6) {};
\node[label=left:$u$] (u) at (0,18) {};
\node[label=left:$b$] (b) at (0,0) {};


\path (l1) edge (-8,6);
\path (l2) edge (-8,12);
\path (r1) edge (8,6);
\path (r2) edge (8,12);
\path (u) edge (0,20);
\path (b) edge (0,-2);





\path (b) edge (a1);
\path (b) edge (b1);
\path (b) edge (c1);

\path (a1) edge (a2);
\path (a2) edge (a3);
\path (a3) edge (a4);
\path (a4) edge (a5);

\path (b1) edge (b2);
\path (b2) edge (b3);
\path (b3) edge (b4);
\path (b4) edge (b5);

\path (c1) edge (c2);
\path (c2) edge (c3);
\path (c3) edge (c4);
\path (c4) edge (c5);

\path (a1) edge (b1);
\path (b1) edge (c1);
\path (a2) edge (b2);
\path (b2) edge (c2);
\path (a3) edge (b3);
\path (b3) edge (c3);
\path (a4) edge (b4);
\path (b4) edge (c4);
\path (a5) edge (b5);
\path (b5) edge (c5);


\path (c1) edge (d1);
\path (d1) edge (e1);
\path (e1) edge (r1);
\path (c2) edge (r1);
\path (c3) edge (d2);
\path (d2) edge (e2);
\path (e2) edge (r1);

\path (c3) edge (d3);
\path (d3) edge (e3);
\path (e3) edge (r2);
\path (c4) edge (r2);
\path (c5) edge (d4);
\path (d4) edge (e4);
\path (e4) edge (r2);



\path (a1) edge (f1);
\path (f1) edge (g1);
\path (g1) edge (l1);
\path (a2) edge (l1);
\path (a3) edge (f2);
\path (f2) edge (g2);
\path (g2) edge (l1);

\path (a3) edge (f3);
\path (f3) edge (g3);
\path (g3) edge (l2);
\path (a4) edge (l2);
\path (a5) edge (f4);
\path (f4) edge (g4);
\path (g4) edge (l2);


\path (a5) edge (u);
\path (b5) edge (u);
\path (c5) edge (u);

%\path (b) edge[->] (b1);

\end{scope}


\begin{scope}[shift={(6.5,0)}, xscale=0.38, yscale=0.38]

\begin{tiny}

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill, label distance=3pt]

\node[label=right:{$(1,i,0)$}] (b) at (0,0) {};
\node[label=right:{$(1, i, 1)$}] (u) at (0,18) {};

\tikzstyle{every node}=[circle,minimum size=3pt,inner sep=0pt,draw,fill, label distance = 0pt]

\node (a1) at (-3,3) {};
\node[label=above right:$(2)$] (b1) at (0,3) {};
\node (c1) at (3,3) {};

\node (a2) at (-3,6) {};
\node[label=above right:$(6)$] (b2) at (0,6) {};
\node (c2) at (3,6) {};

\node (a3) at (-3,9) {};
\node[label=above right:$(2)$] (b3) at (0,9) {};
\node (c3) at (3,9) {};

\node (a4) at (-3,12) {};
\node[label=above right:$(6)$] (b4) at (0,12) {};
\node (c4) at (3,12) {};

\node (a5) at (-3,15) {};
\node[label=above right:$(2)$] (b5) at (0,15) {};
\node (c5) at (3,15) {};

\node[label=above left:$(3)$] (d1) at (4.5,3.5) {};
\node[label=above left:$(4)$] (e1) at (5.5,4.5) {};
\node (r1) at (6,6) {};
\node[label=below left:$(4)$] (e2) at (5.5,7.5) {};
\node[label=below left:$(3)$] (d2) at (4.5,8.5) {};


\node[label=above right:$(3)$] (f1) at (-4.5,3.5) {};
\node[label=above right:$(4)$] (g1) at (-5.5,4.5) {};
\node (l1) at (-6,6) {};
\node[label=below right:$(4)$] (g2) at (-5.5,7.5) {};
\node[label=below right:$(3)$] (f2) at (-4.5,8.5) {};

\node[label=above left:$(3)$] (d3) at (4.5,9.5) {};
\node[label=above left:$(4)$] (e3) at (5.5,10.5) {};
\node (r2) at (6,12) {};
\node[label=below left:$(4)$] (e4) at (5.5,13.5) {};
\node[label=below left:$(3)$] (d4) at (4.5,14.5) {};

\node[label=above right:$(3)$] (f3) at (-4.5,9.5) {};
\node[label=above right:$(4)$] (g3) at (-5.5,10.5) {};
\node (l2) at (-6,12) {};
\node[label=below right:$(4)$] (g4) at (-5.5,13.5) {};
\node[label=below right:$(3)$] (f4) at (-4.5,14.5) {};

\end{tiny}

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill,label distance=3pt]
\node[label=above left:$t_2$] (l2) at (-6,12) {};
\node[label=above left:$t_1$] (l1) at (-6,6) {};
\node[label=above right:$f_2$] (r2) at (6,12) {};
\node[label=above right:$f_1$] (r1) at (6,6) {};
\node[label=left:$u$] (u) at (0,18) {};
\node[label=left:$b$] (b) at (0,0) {};





\path (l1) edge[->] (-8,6);
\path (l2) edge[->] (-8,12);
\path (r1) edge[->] (8,6);
\path (r2) edge[->] (8,12);
\path (u) edge[->] (0,20);
\path (b) edge[<-] (0,-2);


\tikzstyle{every node}=[inner sep=0pt,fill=white]
\begin{tiny}
\node at (-7.8,5.4) {$<5$};
\node at (-7.8,11.4) {$<5$};
\node at (7.8,5.4) {$\ge6, <7$};
\node at (7.8,11.4) {$\ge6, <7$};
\end{tiny}


\path (b) edge[->] (a1);
\path (b) edge[->] (b1);
\path (b) edge[->] (c1);

\path (a1) edge[->] (a2);
\path (a2) edge[->] (a3);
\path (a3) edge[->] (a4);
\path (a4) edge[->] (a5);

\path (b1) edge[->] (b2);
\path (b2) edge[<-] (b3);
\path (b3) edge[->] (b4);
\path (b4) edge[<-] (b5);

\path (c1) edge[->] (c2);
\path (c2) edge[<-] (c3);
\path (c3) edge[->] (c4);
\path (c4) edge[<-] (c5);

\path (a1) edge[->] (b1);
\path (b1) edge[->] (c1);
\path (a2) edge[->] (b2);
\path (b2) edge[->] (c2);
\path (a3) edge[->] (b3);
\path (b3) edge[->] (c3);
\path (a4) edge[->] (b4);
\path (b4) edge[->] (c4);
\path (a5) edge[->] (b5);
\path (b5) edge[->] (c5);


\path (c1) edge[->] (d1);
\path (d1) edge[->] (e1);
\path (e1) edge[->] (r1);
\path (c2) edge[->] (r1);
\path (c3) edge[->] (d2);
\path (d2) edge[->] (e2);
\path (e2) edge[->] (r1);

\path (c3) edge[->] (d3);
\path (d3) edge[->] (e3);
\path (e3) edge[->] (r2);
\path (c4) edge[->] (r2);
\path (c5) edge[->] (d4);
\path (d4) edge[->] (e4);
\path (e4) edge[->] (r2);



\path (a1) edge[->] (f1);
\path (f1) edge[->] (g1);
\path (g1) edge[->] (l1);
\path (a2) edge[->] (l1);
\path (a3) edge[->] (f2);
\path (f2) edge[->] (g2);
\path (g2) edge[->] (l1);

\path (a3) edge[->] (f3);
\path (f3) edge[->] (g3);
\path (g3) edge[->] (l2);
\path (a4) edge[->] (l2);
\path (a5) edge[->] (f4);
\path (f4) edge[->] (g4);
\path (g4) edge[->] (l2);


\path (a5) edge[->] (u);
\path (b5) edge[<-] (u);
\path (c5) edge[<-] (u);

%\path (b) edge[->] (b1);

\end{scope}




\end{tikzpicture}
\caption{Gadget for the variable $x_i$ (on the left) and its orientation for the assigment $x_i=\text{TRUE}$.}
\label{fig:st_var}
\end{figure}

